Accessibility Issues in Ad-Driven Web Applications

Website accessibility is essential for inclusiveness and regulatory compliance. Although third-party advertisements (ads) are a vital revenue source for free web services, they introduce significant accessibility challenges. Leasing a website\'s space to ad-serving technologies like DoubleClick results in developers losing control over ad content accessibility. Even on highly accessible websites, third-party ads can undermine adherence to Web Content Accessibility Guidelines (WCAG). We conduct the first large-scale investigation of 430K website elements, including nearly 100K ad elements, to understand the accessibility of ads on websites. We seek to understand the prevalence of inaccessible ads and their overall impact on the accessibility of websites. Our findings show that 67% of websites experience increased accessibility violations due to ads, with common violations including Focus Visible and On Input. Popular ad-serving technologies like Taboola, DoubleClick, and RevContent often serve ads that fail to comply with WCAG standards. Even when ads are WCAG compliant, 27% of them have alternative text in ad images that misrepresents information, potentially deceiving users. Manual inspection of a sample of these misleading ads revealed that user-identifiable data is collected on 94% of websites through interactions, such as hovering or pressing enter. Since users with disabilities often rely on tools like screen readers that require hover events to access website content, they have no choice but to compromise their privacy in order to navigate website ads. Based on our findings, we further dissect the root cause of these violations and provide design guidelines to both website developers and ad-serving technologies to achieve WCAG-compliant ad integration.

==> ICSE/plots/rq1-score.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Accessibility Score},
    ylabel={Websites},
    legend pos=north west,
    ymin=0,
    ymax=1,
    xmin=24,
    xmax=100,
    grid=both,
    % set line thickness to 1pt
    line width=2pt,
    % make axes bold
    axis line style={thick},
    width=0.5*\textwidth,
    height=4.5cm,
    % legend style={font=\scriptsize} 
]


\addplot[color=last-year, dashed] coordinates {
(24.000, 0.000)
(25.000, 0.000)
(27.000, 0.001)
(33.000, 0.002)
(37.000, 0.003)
(38.000, 0.004)
(40.000, 0.005)
(41.000, 0.005)
(43.000, 0.005)
(44.000, 0.005)
(45.000, 0.006)
(46.000, 0.006)
(47.000, 0.006)
(50.000, 0.010)
(52.000, 0.011)
(54.000, 0.011)
(55.000, 0.012)
(56.000, 0.014)
(57.000, 0.015)
(58.000, 0.016)
(59.000, 0.019)
(60.000, 0.021)
(61.000, 0.024)
(62.000, 0.026)
(63.000, 0.032)
(64.000, 0.048)
(65.000, 0.057)
(66.000, 0.062)
(67.000, 0.068)
(68.000, 0.084)
(69.000, 0.098)
(70.000, 0.111)
(71.000, 0.131)
(72.000, 0.144)
(73.000, 0.155)
(74.000, 0.170)
(75.000, 0.187)
(76.000, 0.216)
(77.000, 0.241)
(78.000, 0.276)
(79.000, 0.329)
(80.000, 0.375)
(81.000, 0.415)
(82.000, 0.454)
(83.000, 0.500)
(84.000, 0.543)
(85.000, 0.593)
(86.000, 0.643)
(87.000, 0.698)
(88.000, 0.751)
(89.000, 0.794)
(90.000, 0.826)
(91.000, 0.851)
(92.000, 0.884)
(93.000, 0.906)
(94.000, 0.925)
(95.000, 0.946)
(96.000, 0.978)
(97.000, 0.992)
(98.000, 0.998)
(99.000, 1.000)
(100.000, 1.000)
};
\addplot[color=this-year] coordinates {
(24.000, 0.000)
(25.000, 0.000)
(27.000, 0.001)
(33.000, 0.002)
(36.000, 0.003)
(38.000, 0.004)
(40.000, 0.005)
(41.000, 0.005)
(43.000, 0.006)
(44.000, 0.006)
(45.000, 0.006)
(46.000, 0.007)
(50.000, 0.010)
(51.000, 0.011)
(52.000, 0.011)
(53.000, 0.011)
(54.000, 0.012)
(55.000, 0.012)
(56.000, 0.014)
(57.000, 0.015)
(58.000, 0.016)
(59.000, 0.020)
(60.000, 0.023)
(61.000, 0.026)
(62.000, 0.028)
(63.000, 0.034)
(64.000, 0.050)
(65.000, 0.060)
(66.000, 0.069)
(67.000, 0.076)
(68.000, 0.086)
(69.000, 0.100)
(70.000, 0.111)
(71.000, 0.133)
(72.000, 0.146)
(73.000, 0.160)
(74.000, 0.176)
(75.000, 0.200)
(76.000, 0.222)
(77.000, 0.248)
(78.000, 0.272)
(79.000, 0.297)
(80.000, 0.329)
(81.000, 0.362)
(82.000, 0.397)
(83.000, 0.436)
(84.000, 0.480)
(85.000, 0.532)
(86.000, 0.585)
(87.000, 0.648)
(88.000, 0.718)
(89.000, 0.767)
(90.000, 0.800)
(91.000, 0.825)
(92.000, 0.858)
(93.000, 0.883)
(94.000, 0.911)
(95.000, 0.936)
(96.000, 0.969)
(97.000, 0.988)
(98.000, 0.998)
(99.000, 1.000)
(100.000, 1.000)
};


% Add legend
\legend{With Ads ($S2$), Without Ads ($S1$)}

\end{axis}
\end{tikzpicture}

==> ICSE/plots/rq1-violations-diff.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={WCAG Guideline Violations on Ads},
    ylabel={Proportion of Websites},
    legend pos=north west,
    ymin=0,
    ymax=1,
    xmin=0,
    xmax=500,
    grid=both,
    % set line thickness to 1pt
    line width=1pt,
    % make axes bold
    % axis line style={thick}
    width=0.45*\textwidth,
    height=4.3cm,
    % legend style={font=\scriptsize} 
]


\addplot[color=red, solid] coordinates {
(0.000, 0.002)
(1.000, 0.011)
(2.000, 0.027)
(3.000, 0.052)
(4.000, 0.064)
(5.000, 0.080)
(6.000, 0.107)
(7.000, 0.118)
(8.000, 0.127)
(9.000, 0.133)
(10.000, 0.141)
(11.000, 0.149)
(12.000, 0.159)
(13.000, 0.176)
(14.000, 0.188)
(15.000, 0.196)
(16.000, 0.206)
(17.000, 0.214)
(18.000, 0.226)
(19.000, 0.236)
(20.000, 0.248)
(21.000, 0.258)
(22.000, 0.269)
(23.000, 0.276)
(24.000, 0.282)
(25.000, 0.289)
(26.000, 0.294)
(27.000, 0.299)
(28.000, 0.305)
(29.000, 0.312)
(30.000, 0.318)
(31.000, 0.323)
(32.000, 0.328)
(33.000, 0.333)
(34.000, 0.338)
(35.000, 0.343)
(36.000, 0.348)
(37.000, 0.353)
(38.000, 0.358)
(39.000, 0.362)
(40.000, 0.367)
(41.000, 0.373)
(42.000, 0.377)
(43.000, 0.382)
(44.000, 0.386)
(45.000, 0.394)
(46.000, 0.398)
(47.000, 0.403)
(48.000, 0.407)
(49.000, 0.413)
(50.000, 0.417)
(51.000, 0.423)
(52.000, 0.427)
(53.000, 0.430)
(54.000, 0.434)
(55.000, 0.439)
(56.000, 0.441)
(57.000, 0.446)
(58.000, 0.450)
(59.000, 0.453)
(60.000, 0.457)
(61.000, 0.462)
(62.000, 0.465)
(63.000, 0.469)
(64.000, 0.474)
(65.000, 0.477)
(66.000, 0.479)
(67.000, 0.482)
(68.000, 0.487)
(69.000, 0.491)
(70.000, 0.495)
(71.000, 0.499)
(72.000, 0.502)
(73.000, 0.507)
(74.000, 0.512)
(75.000, 0.514)
(76.000, 0.518)
(77.000, 0.521)
(78.000, 0.525)
(79.000, 0.532)
(80.000, 0.536)
(81.000, 0.539)
(82.000, 0.543)
(83.000, 0.548)
(84.000, 0.550)
(85.000, 0.553)
(86.000, 0.556)
(87.000, 0.559)
(88.000, 0.562)
(89.000, 0.565)
(90.000, 0.570)
(91.000, 0.572)
(92.000, 0.576)
(93.000, 0.579)
(94.000, 0.582)
(95.000, 0.586)
(96.000, 0.591)
(97.000, 0.594)
(98.000, 0.598)
(99.000, 0.601)
(100.000, 0.605)
(101.000, 0.608)
(102.000, 0.611)
(103.000, 0.614)
(104.000, 0.617)
(105.000, 0.621)
(106.000, 0.622)
(107.000, 0.625)
(108.000, 0.628)
(109.000, 0.631)
(110.000, 0.634)
(111.000, 0.636)
(112.000, 0.640)
(113.000, 0.643)
(114.000, 0.646)
(115.000, 0.648)
(116.000, 0.651)
(117.000, 0.654)
(118.000, 0.656)
(119.000, 0.659)
(120.000, 0.661)
(121.000, 0.665)
(122.000, 0.668)
(123.000, 0.670)
(124.000, 0.672)
(125.000, 0.675)
(126.000, 0.678)
(127.000, 0.681)
(128.000, 0.684)
(129.000, 0.687)
(130.000, 0.691)
(131.000, 0.693)
(132.000, 0.696)
(133.000, 0.699)
(134.000, 0.702)
(135.000, 0.705)
(136.000, 0.710)
(137.000, 0.713)
(138.000, 0.715)
(139.000, 0.718)
(140.000, 0.721)
(141.000, 0.723)
(142.000, 0.726)
(143.000, 0.730)
(144.000, 0.734)
(145.000, 0.736)
(146.000, 0.739)
(147.000, 0.741)
(148.000, 0.744)
(149.000, 0.745)
(150.000, 0.747)
(151.000, 0.751)
(152.000, 0.753)
(153.000, 0.756)
(154.000, 0.757)
(155.000, 0.760)
(156.000, 0.762)
(157.000, 0.765)
(158.000, 0.766)
(159.000, 0.769)
(160.000, 0.770)
(161.000, 0.773)
(162.000, 0.775)
(163.000, 0.777)
(164.000, 0.780)
(165.000, 0.782)
(166.000, 0.784)
(167.000, 0.785)
(168.000, 0.788)
(169.000, 0.791)
(170.000, 0.793)
(171.000, 0.795)
(172.000, 0.796)
(173.000, 0.799)
(174.000, 0.801)
(175.000, 0.803)
(176.000, 0.804)
(177.000, 0.806)
(178.000, 0.807)
(179.000, 0.809)
(180.000, 0.810)
(181.000, 0.812)
(182.000, 0.813)
(183.000, 0.814)
(184.000, 0.815)
(185.000, 0.817)
(186.000, 0.818)
(187.000, 0.820)
(188.000, 0.822)
(189.000, 0.824)
(190.000, 0.825)
(191.000, 0.826)
(192.000, 0.828)
(193.000, 0.829)
(194.000, 0.830)
(195.000, 0.832)
(196.000, 0.834)
(197.000, 0.835)
(198.000, 0.836)
(199.000, 0.838)
(200.000, 0.839)
(201.000, 0.841)
(202.000, 0.842)
(203.000, 0.844)
(204.000, 0.846)
(205.000, 0.848)
(206.000, 0.848)
(207.000, 0.849)
(208.000, 0.850)
(209.000, 0.852)
(210.000, 0.853)
(211.000, 0.854)
(212.000, 0.855)
(213.000, 0.856)
(214.000, 0.857)
(215.000, 0.859)
(216.000, 0.860)
(217.000, 0.861)
(218.000, 0.862)
(219.000, 0.863)
(220.000, 0.864)
(221.000, 0.865)
(222.000, 0.866)
(223.000, 0.867)
(224.000, 0.869)
(225.000, 0.870)
(226.000, 0.870)
(227.000, 0.872)
(228.000, 0.873)
(229.000, 0.874)
(230.000, 0.875)
(231.000, 0.875)
(232.000, 0.876)
(233.000, 0.878)
(234.000, 0.878)
(235.000, 0.879)
(236.000, 0.881)
(237.000, 0.881)
(238.000, 0.884)
(239.000, 0.885)
(240.000, 0.886)
(241.000, 0.887)
(242.000, 0.887)
(243.000, 0.888)
(244.000, 0.889)
(245.000, 0.891)
(246.000, 0.893)
(247.000, 0.895)
(248.000, 0.896)
(249.000, 0.896)
(250.000, 0.898)
(251.000, 0.899)
(252.000, 0.900)
(253.000, 0.900)
(254.000, 0.902)
(255.000, 0.903)
(256.000, 0.904)
(257.000, 0.905)
(258.000, 0.905)
(259.000, 0.906)
(260.000, 0.907)
(261.000, 0.907)
(262.000, 0.908)
(263.000, 0.909)
(264.000, 0.912)
(265.000, 0.914)
(266.000, 0.915)
(267.000, 0.916)
(268.000, 0.918)
(269.000, 0.918)
(270.000, 0.919)
(271.000, 0.919)
(272.000, 0.920)
(273.000, 0.921)
(274.000, 0.921)
(275.000, 0.922)
(277.000, 0.924)
(278.000, 0.924)
(279.000, 0.925)
(280.000, 0.925)
(281.000, 0.926)
(282.000, 0.927)
(283.000, 0.927)
(284.000, 0.927)
(285.000, 0.928)
(286.000, 0.928)
(287.000, 0.929)
(288.000, 0.930)
(289.000, 0.931)
(290.000, 0.931)
(291.000, 0.932)
(292.000, 0.933)
(293.000, 0.933)
(294.000, 0.934)
(295.000, 0.934)
(296.000, 0.935)
(297.000, 0.935)
(298.000, 0.935)
(299.000, 0.936)
(300.000, 0.936)
(301.000, 0.936)
(302.000, 0.938)
(303.000, 0.939)
(304.000, 0.940)
(305.000, 0.940)
(307.000, 0.941)
(308.000, 0.941)
(309.000, 0.942)
(310.000, 0.942)
(311.000, 0.944)
(312.000, 0.944)
(313.000, 0.945)
(314.000, 0.946)
(315.000, 0.946)
(316.000, 0.947)
(317.000, 0.948)
(318.000, 0.948)
(319.000, 0.949)
(321.000, 0.949)
(322.000, 0.950)
(323.000, 0.950)
(324.000, 0.951)
(326.000, 0.952)
(327.000, 0.952)
(328.000, 0.952)
(329.000, 0.953)
(331.000, 0.953)
(332.000, 0.953)
(333.000, 0.954)
(334.000, 0.954)
(335.000, 0.955)
(336.000, 0.955)
(337.000, 0.956)
(338.000, 0.956)
(339.000, 0.957)
(340.000, 0.957)
(341.000, 0.958)
(342.000, 0.958)
(343.000, 0.959)
(345.000, 0.959)
(346.000, 0.960)
(347.000, 0.961)
(348.000, 0.961)
(349.000, 0.961)
(350.000, 0.962)
(351.000, 0.962)
(352.000, 0.963)
(354.000, 0.964)
(355.000, 0.965)
(356.000, 0.965)
(357.000, 0.967)
(358.000, 0.969)
(359.000, 0.969)
(360.000, 0.969)
(362.000, 0.970)
(363.000, 0.970)
(364.000, 0.970)
(365.000, 0.971)
(366.000, 0.971)
(369.000, 0.972)
(370.000, 0.972)
(371.000, 0.973)
(372.000, 0.973)
(373.000, 0.973)
(375.000, 0.973)
(377.000, 0.974)
(378.000, 0.974)
(379.000, 0.975)
(385.000, 0.975)
(386.000, 0.975)
(387.000, 0.975)
(388.000, 0.975)
(390.000, 0.976)
(392.000, 0.976)
(393.000, 0.976)
(394.000, 0.977)
(396.000, 0.977)
(397.000, 0.977)
(400.000, 0.978)
(402.000, 0.978)
(405.000, 0.979)
(406.000, 0.979)
(408.000, 0.979)
(409.000, 0.979)
(410.000, 0.979)
(413.000, 0.980)
(414.000, 0.980)
(415.000, 0.980)
(416.000, 0.981)
(417.000, 0.981)
(421.000, 0.981)
(422.000, 0.981)
(423.000, 0.982)
(424.000, 0.982)
(425.000, 0.982)
(427.000, 0.983)
(428.000, 0.983)
(429.000, 0.983)
(433.000, 0.983)
(435.000, 0.984)
(440.000, 0.984)
(442.000, 0.984)
(445.000, 0.984)
(446.000, 0.985)
(449.000, 0.985)
(450.000, 0.985)
(451.000, 0.986)
(459.000, 0.986)
(461.000, 0.986)
(464.000, 0.987)
(465.000, 0.987)
(466.000, 0.987)
(468.000, 0.988)
(470.000, 0.988)
(471.000, 0.988)
(474.000, 0.988)
(480.000, 0.988)
(482.000, 0.989)
(484.000, 0.989)
(488.000, 0.989)
(489.000, 0.989)
(490.000, 0.989)
(497.000, 0.990)
(501.000, 0.990)
(510.000, 0.990)
(511.000, 0.990)
(512.000, 0.990)
(514.000, 0.991)
(515.000, 0.991)
(519.000, 0.991)
(524.000, 0.991)
(526.000, 0.991)
(531.000, 0.992)
(532.000, 0.992)
(542.000, 0.992)
(545.000, 0.992)
(548.000, 0.993)
(549.000, 0.993)
(550.000, 0.993)
(560.000, 0.993)
(572.000, 0.993)
(581.000, 0.994)
(589.000, 0.994)
(592.000, 0.994)
(597.000, 0.994)
(605.000, 0.994)
(621.000, 0.995)
(630.000, 0.995)
(632.000, 0.995)
(634.000, 0.995)
(645.000, 0.995)
(658.000, 0.996)
(659.000, 0.996)
(664.000, 0.996)
(681.000, 0.996)
(686.000, 0.996)
(689.000, 0.997)
(753.000, 0.997)
(766.000, 0.997)
(781.000, 0.997)
(794.000, 0.998)
(838.000, 0.998)
(868.000, 0.998)
(884.000, 0.998)
(905.000, 0.998)
(978.000, 0.999)
(1022.000, 0.999)
(1062.000, 0.999)
(1078.000, 0.999)
(1159.000, 0.999)
(1260.000, 1.000)
(1310.000, 1.000)
(1840.000, 1.000)
};

\end{axis}
\end{tikzpicture}

==> ICSE/plots/rq1-violations-histogram.tex <==
\begin{tikzpicture}
\begin{axis}[
    % title={Ad Element Violations on Websites},
    xlabel={WCAG Guideline Violations on Ads},
    ylabel={\# of Webistes},
    symbolic x coords={ 0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100, 110, 120, 130, 140, 150, 160, 170, 180, 190, 200, 210, 220, 230, 240, 250, 260, 270, 280, 290, 300, 310, 320, 330, 340, 350, 360, 370, 380, 390, 400, 410, 420, 430, 440, 450, 460, 470, 480, 490, 500, 510, 520, 530 },
    % xmin=0, xmax=80,
    xmin = 10,
    ymin = 0,
    xmax = 400,
    % ymin=0, ymax = 1300,
    width=1*\linewidth,
    height=4.5cm,
    grid=major,
    yticklabel style={rotate=90},
    % xtick = data,
    % x tick label style={font=\small,rotate=90},
    %ymode=log,
    ybar=1*\pgflinewidth,
   bar width=.08cm,
    ]
    \addplot[style={fill=red,mark=none}] coordinates {(0,2321) (10,555) (20,386) (30,230) (40,173) (50,162) (60,122) (70,113) (80,68) (90,68) (100,54) (110,52) (120,51) (130,42) (140,50) (150,32) (160,30) (170,43) (180,47) (190,70) (200,56) (210,36) (220,29) (230,19) (240,12) (250,20) (260,22) (270,6) (280,12) (290,6) (300,9) (310,5) (320,6) (330,4) (340,3) (350,2) (360,3) (370,1) (380,3) (390,3) (400,1) (410,2) (420,0) (430,1) (440,2) (450,2) (460,3) (470,0) (480,2) (490,1) (500,0) (510,2) (520,0) (530,0)};
\end{axis}
\end{tikzpicture}

==> ICSE/plots/rq1-violations.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Accessibility Violations},
    ylabel={Proportion of Websites},
    legend pos=south east,
    ymin=0,
    ymax=1,
    xmin=0,
    xmax=500,
    grid=both,
    % set line thickness to 1pt
    line width=2pt,
    % make axes bold
    axis line style={thick},
    width=0.45*\textwidth,
    height=4.5cm,
]


\addplot[color=last-year, dashed] coordinates {
(0.000, 0.001)
(1.000, 0.007)
(2.000, 0.011)
(3.000, 0.025)
(4.000, 0.031)
(5.000, 0.035)
(6.000, 0.058)
(7.000, 0.061)
(8.000, 0.065)
(9.000, 0.071)
(10.000, 0.074)
(11.000, 0.081)
(12.000, 0.087)
(13.000, 0.090)
(14.000, 0.095)
(15.000, 0.103)
(16.000, 0.109)
(17.000, 0.115)
(18.000, 0.119)
(19.000, 0.126)
(20.000, 0.135)
(21.000, 0.142)
(22.000, 0.149)
(23.000, 0.153)
(24.000, 0.159)
(25.000, 0.163)
(26.000, 0.166)
(27.000, 0.168)
(28.000, 0.171)
(29.000, 0.176)
(30.000, 0.180)
(31.000, 0.185)
(32.000, 0.189)
(33.000, 0.197)
(34.000, 0.202)
(35.000, 0.205)
(36.000, 0.209)
(37.000, 0.212)
(38.000, 0.219)
(39.000, 0.227)
(40.000, 0.230)
(41.000, 0.236)
(42.000, 0.240)
(43.000, 0.249)
(44.000, 0.251)
(45.000, 0.260)
(46.000, 0.263)
(47.000, 0.275)
(48.000, 0.281)
(49.000, 0.290)
(50.000, 0.299)
(51.000, 0.309)
(52.000, 0.313)
(53.000, 0.321)
(54.000, 0.327)
(55.000, 0.332)
(56.000, 0.336)
(57.000, 0.342)
(58.000, 0.352)
(59.000, 0.356)
(60.000, 0.364)
(61.000, 0.368)
(62.000, 0.375)
(63.000, 0.378)
(64.000, 0.382)
(65.000, 0.385)
(66.000, 0.389)
(67.000, 0.394)
(68.000, 0.400)
(69.000, 0.402)
(70.000, 0.407)
(71.000, 0.411)
(72.000, 0.417)
(73.000, 0.421)
(74.000, 0.424)
(75.000, 0.429)
(76.000, 0.432)
(77.000, 0.435)
(78.000, 0.439)
(79.000, 0.444)
(80.000, 0.447)
(81.000, 0.451)
(82.000, 0.457)
(83.000, 0.463)
(84.000, 0.466)
(85.000, 0.468)
(86.000, 0.474)
(87.000, 0.478)
(88.000, 0.480)
(89.000, 0.484)
(90.000, 0.487)
(91.000, 0.489)
(92.000, 0.491)
(93.000, 0.495)
(94.000, 0.502)
(95.000, 0.507)
(96.000, 0.514)
(97.000, 0.518)
(98.000, 0.522)
(99.000, 0.527)
(100.000, 0.530)
(101.000, 0.535)
(102.000, 0.538)
(103.000, 0.542)
(104.000, 0.544)
(105.000, 0.547)
(106.000, 0.549)
(107.000, 0.552)
(108.000, 0.554)
(109.000, 0.555)
(110.000, 0.559)
(111.000, 0.561)
(112.000, 0.566)
(113.000, 0.568)
(114.000, 0.573)
(115.000, 0.574)
(116.000, 0.578)
(117.000, 0.582)
(118.000, 0.585)
(119.000, 0.588)
(120.000, 0.591)
(121.000, 0.594)
(122.000, 0.598)
(123.000, 0.600)
(124.000, 0.604)
(125.000, 0.606)
(126.000, 0.608)
(127.000, 0.614)
(128.000, 0.617)
(129.000, 0.620)
(130.000, 0.625)
(131.000, 0.627)
(132.000, 0.630)
(133.000, 0.632)
(134.000, 0.636)
(135.000, 0.640)
(136.000, 0.643)
(137.000, 0.647)
(138.000, 0.650)
(139.000, 0.654)
(140.000, 0.657)
(141.000, 0.658)
(142.000, 0.660)
(143.000, 0.662)
(144.000, 0.665)
(145.000, 0.670)
(146.000, 0.673)
(147.000, 0.675)
(148.000, 0.677)
(149.000, 0.678)
(150.000, 0.680)
(151.000, 0.683)
(152.000, 0.687)
(153.000, 0.688)
(154.000, 0.691)
(155.000, 0.694)
(156.000, 0.696)
(157.000, 0.698)
(158.000, 0.699)
(159.000, 0.700)
(160.000, 0.703)
(161.000, 0.706)
(162.000, 0.709)
(163.000, 0.711)
(164.000, 0.713)
(165.000, 0.715)
(166.000, 0.717)
(167.000, 0.720)
(168.000, 0.723)
(169.000, 0.726)
(170.000, 0.727)
(172.000, 0.728)
(173.000, 0.732)
(174.000, 0.736)
(175.000, 0.739)
(176.000, 0.740)
(177.000, 0.741)
(178.000, 0.741)
(179.000, 0.744)
(180.000, 0.748)
(181.000, 0.749)
(182.000, 0.751)
(183.000, 0.752)
(184.000, 0.753)
(185.000, 0.754)
(186.000, 0.757)
(187.000, 0.758)
(188.000, 0.761)
(189.000, 0.761)
(190.000, 0.764)
(191.000, 0.766)
(192.000, 0.767)
(193.000, 0.768)
(194.000, 0.770)
(195.000, 0.773)
(196.000, 0.775)
(197.000, 0.777)
(198.000, 0.780)
(199.000, 0.783)
(200.000, 0.785)
(201.000, 0.787)
(202.000, 0.790)
(203.000, 0.790)
(204.000, 0.792)
(205.000, 0.796)
(206.000, 0.798)
(207.000, 0.799)
(208.000, 0.803)
(209.000, 0.805)
(210.000, 0.807)
(211.000, 0.808)
(212.000, 0.810)
(213.000, 0.812)
(215.000, 0.812)
(216.000, 0.814)
(217.000, 0.815)
(218.000, 0.818)
(219.000, 0.819)
(220.000, 0.820)
(221.000, 0.821)
(222.000, 0.822)
(223.000, 0.823)
(224.000, 0.826)
(225.000, 0.827)
(226.000, 0.827)
(227.000, 0.829)
(228.000, 0.831)
(230.000, 0.832)
(231.000, 0.834)
(232.000, 0.837)
(233.000, 0.838)
(234.000, 0.839)
(235.000, 0.841)
(236.000, 0.843)
(237.000, 0.845)
(238.000, 0.847)
(239.000, 0.849)
(240.000, 0.851)
(242.000, 0.852)
(243.000, 0.854)
(244.000, 0.856)
(245.000, 0.856)
(246.000, 0.859)
(248.000, 0.860)
(249.000, 0.861)
(250.000, 0.862)
(251.000, 0.864)
(252.000, 0.865)
(253.000, 0.866)
(254.000, 0.867)
(255.000, 0.869)
(256.000, 0.871)
(257.000, 0.873)
(258.000, 0.875)
(259.000, 0.875)
(260.000, 0.876)
(261.000, 0.877)
(262.000, 0.879)
(263.000, 0.879)
(264.000, 0.882)
(265.000, 0.884)
(266.000, 0.885)
(267.000, 0.886)
(268.000, 0.888)
(269.000, 0.890)
(270.000, 0.892)
(271.000, 0.894)
(272.000, 0.895)
(273.000, 0.897)
(275.000, 0.897)
(276.000, 0.899)
(277.000, 0.899)
(278.000, 0.901)
(279.000, 0.904)
(280.000, 0.904)
(281.000, 0.905)
(282.000, 0.907)
(283.000, 0.909)
(284.000, 0.911)
(285.000, 0.912)
(286.000, 0.913)
(287.000, 0.914)
(288.000, 0.915)
(290.000, 0.916)
(291.000, 0.916)
(292.000, 0.917)
(293.000, 0.918)
(294.000, 0.919)
(295.000, 0.919)
(296.000, 0.920)
(297.000, 0.921)
(298.000, 0.922)
(299.000, 0.923)
(301.000, 0.924)
(302.000, 0.925)
(303.000, 0.926)
(304.000, 0.927)
(306.000, 0.928)
(307.000, 0.929)
(308.000, 0.930)
(310.000, 0.931)
(311.000, 0.932)
(312.000, 0.932)
(313.000, 0.934)
(314.000, 0.936)
(315.000, 0.936)
(316.000, 0.938)
(317.000, 0.939)
(318.000, 0.940)
(319.000, 0.941)
(320.000, 0.942)
(322.000, 0.942)
(324.000, 0.943)
(325.000, 0.944)
(326.000, 0.945)
(327.000, 0.946)
(329.000, 0.947)
(330.000, 0.948)
(333.000, 0.948)
(334.000, 0.949)
(335.000, 0.950)
(336.000, 0.950)
(337.000, 0.951)
(342.000, 0.952)
(343.000, 0.954)
(345.000, 0.954)
(347.000, 0.954)
(348.000, 0.955)
(349.000, 0.956)
(350.000, 0.957)
(351.000, 0.957)
(352.000, 0.958)
(353.000, 0.958)
(354.000, 0.959)
(355.000, 0.959)
(356.000, 0.960)
(358.000, 0.961)
(361.000, 0.961)
(362.000, 0.963)
(363.000, 0.964)
(364.000, 0.965)
(365.000, 0.965)
(367.000, 0.965)
(368.000, 0.966)
(369.000, 0.967)
(371.000, 0.967)
(375.000, 0.968)
(377.000, 0.969)
(378.000, 0.969)
(380.000, 0.970)
(381.000, 0.970)
(382.000, 0.971)
(387.000, 0.971)
(390.000, 0.972)
(392.000, 0.973)
(396.000, 0.974)
(397.000, 0.975)
(400.000, 0.975)
(401.000, 0.976)
(402.000, 0.977)
(403.000, 0.977)
(406.000, 0.978)
(411.000, 0.979)
(413.000, 0.979)
(415.000, 0.980)
(416.000, 0.980)
(419.000, 0.981)
(424.000, 0.982)
(425.000, 0.983)
(426.000, 0.983)
(441.000, 0.984)
(442.000, 0.984)
(444.000, 0.985)
(445.000, 0.985)
(446.000, 0.986)
(453.000, 0.986)
(455.000, 0.987)
(458.000, 0.988)
(470.000, 0.988)
(471.000, 0.988)
(478.000, 0.989)
(481.000, 0.989)
(488.000, 0.990)
(489.000, 0.990)
(496.000, 0.991)
(498.000, 0.992)
(508.000, 0.992)
(511.000, 0.993)
(530.000, 0.993)
(545.000, 0.994)
(549.000, 0.994)
(551.000, 0.994)
(552.000, 0.995)
(554.000, 0.995)
(555.000, 0.996)
(557.000, 0.996)
(596.000, 0.997)
(636.000, 0.997)
(649.000, 0.998)
(658.000, 0.998)
(688.000, 0.999)
(694.000, 0.999)
(797.000, 1.000)
(905.000, 1.000)
};
\addplot[color=this-year] coordinates {
(0.000, 0.001)
(1.000, 0.008)
(2.000, 0.018)
(3.000, 0.033)
(4.000, 0.042)
(5.000, 0.053)
(6.000, 0.076)
(7.000, 0.085)
(8.000, 0.092)
(9.000, 0.099)
(10.000, 0.103)
(11.000, 0.110)
(12.000, 0.117)
(13.000, 0.127)
(14.000, 0.138)
(15.000, 0.146)
(16.000, 0.154)
(17.000, 0.160)
(18.000, 0.172)
(19.000, 0.181)
(20.000, 0.196)
(21.000, 0.203)
(22.000, 0.215)
(23.000, 0.225)
(24.000, 0.230)
(25.000, 0.235)
(26.000, 0.240)
(27.000, 0.245)
(28.000, 0.252)
(29.000, 0.259)
(30.000, 0.264)
(31.000, 0.269)
(32.000, 0.272)
(33.000, 0.280)
(34.000, 0.284)
(35.000, 0.289)
(36.000, 0.294)
(37.000, 0.299)
(38.000, 0.304)
(39.000, 0.308)
(40.000, 0.312)
(41.000, 0.318)
(42.000, 0.322)
(43.000, 0.329)
(44.000, 0.331)
(45.000, 0.339)
(46.000, 0.343)
(47.000, 0.353)
(48.000, 0.359)
(49.000, 0.366)
(50.000, 0.370)
(51.000, 0.376)
(52.000, 0.379)
(53.000, 0.383)
(54.000, 0.386)
(55.000, 0.391)
(56.000, 0.392)
(57.000, 0.396)
(58.000, 0.401)
(59.000, 0.405)
(60.000, 0.409)
(61.000, 0.414)
(62.000, 0.417)
(63.000, 0.421)
(64.000, 0.424)
(65.000, 0.426)
(66.000, 0.429)
(67.000, 0.433)
(68.000, 0.439)
(69.000, 0.443)
(70.000, 0.447)
(71.000, 0.451)
(72.000, 0.454)
(73.000, 0.461)
(74.000, 0.465)
(75.000, 0.469)
(76.000, 0.473)
(77.000, 0.476)
(78.000, 0.481)
(79.000, 0.488)
(80.000, 0.492)
(81.000, 0.496)
(82.000, 0.502)
(83.000, 0.506)
(84.000, 0.510)
(85.000, 0.512)
(86.000, 0.515)
(87.000, 0.518)
(88.000, 0.523)
(89.000, 0.526)
(90.000, 0.530)
(91.000, 0.532)
(92.000, 0.537)
(93.000, 0.540)
(94.000, 0.544)
(95.000, 0.550)
(96.000, 0.555)
(97.000, 0.558)
(98.000, 0.563)
(99.000, 0.568)
(100.000, 0.572)
(101.000, 0.574)
(102.000, 0.577)
(103.000, 0.579)
(104.000, 0.582)
(105.000, 0.588)
(106.000, 0.590)
(107.000, 0.593)
(108.000, 0.596)
(109.000, 0.598)
(110.000, 0.601)
(111.000, 0.603)
(112.000, 0.608)
(113.000, 0.610)
(114.000, 0.613)
(115.000, 0.618)
(116.000, 0.620)
(117.000, 0.623)
(118.000, 0.624)
(119.000, 0.626)
(120.000, 0.631)
(121.000, 0.636)
(122.000, 0.641)
(123.000, 0.643)
(124.000, 0.645)
(125.000, 0.649)
(126.000, 0.652)
(127.000, 0.654)
(128.000, 0.657)
(129.000, 0.662)
(130.000, 0.665)
(131.000, 0.668)
(132.000, 0.671)
(133.000, 0.674)
(134.000, 0.676)
(135.000, 0.681)
(136.000, 0.686)
(137.000, 0.691)
(138.000, 0.693)
(139.000, 0.698)
(140.000, 0.701)
(141.000, 0.702)
(142.000, 0.707)
(143.000, 0.710)
(144.000, 0.714)
(145.000, 0.717)
(146.000, 0.720)
(147.000, 0.722)
(148.000, 0.727)
(149.000, 0.727)
(150.000, 0.730)
(151.000, 0.733)
(152.000, 0.737)
(153.000, 0.738)
(154.000, 0.740)
(155.000, 0.743)
(156.000, 0.743)
(157.000, 0.745)
(158.000, 0.746)
(159.000, 0.749)
(160.000, 0.749)
(161.000, 0.752)
(162.000, 0.754)
(163.000, 0.755)
(164.000, 0.759)
(165.000, 0.762)
(166.000, 0.764)
(167.000, 0.766)
(168.000, 0.769)
(169.000, 0.771)
(170.000, 0.775)
(171.000, 0.776)
(172.000, 0.778)
(173.000, 0.781)
(174.000, 0.784)
(175.000, 0.786)
(176.000, 0.787)
(177.000, 0.790)
(178.000, 0.791)
(179.000, 0.794)
(180.000, 0.795)
(181.000, 0.798)
(182.000, 0.801)
(183.000, 0.803)
(184.000, 0.804)
(185.000, 0.806)
(186.000, 0.807)
(187.000, 0.810)
(188.000, 0.811)
(189.000, 0.812)
(190.000, 0.815)
(191.000, 0.818)
(192.000, 0.820)
(193.000, 0.821)
(195.000, 0.823)
(196.000, 0.826)
(197.000, 0.827)
(198.000, 0.829)
(199.000, 0.832)
(200.000, 0.833)
(201.000, 0.835)
(202.000, 0.838)
(203.000, 0.839)
(204.000, 0.843)
(205.000, 0.846)
(207.000, 0.848)
(208.000, 0.849)
(209.000, 0.849)
(210.000, 0.851)
(211.000, 0.854)
(212.000, 0.855)
(213.000, 0.856)
(215.000, 0.858)
(216.000, 0.860)
(217.000, 0.861)
(218.000, 0.864)
(219.000, 0.865)
(220.000, 0.866)
(221.000, 0.868)
(222.000, 0.871)
(224.000, 0.873)
(225.000, 0.873)
(226.000, 0.874)
(227.000, 0.876)
(228.000, 0.877)
(229.000, 0.878)
(230.000, 0.879)
(231.000, 0.879)
(232.000, 0.879)
(233.000, 0.882)
(235.000, 0.883)
(236.000, 0.884)
(237.000, 0.885)
(238.000, 0.888)
(239.000, 0.888)
(240.000, 0.890)
(241.000, 0.890)
(242.000, 0.891)
(243.000, 0.892)
(244.000, 0.894)
(245.000, 0.896)
(246.000, 0.899)
(247.000, 0.901)
(248.000, 0.902)
(249.000, 0.903)
(250.000, 0.905)
(251.000, 0.906)
(252.000, 0.908)
(253.000, 0.908)
(254.000, 0.909)
(255.000, 0.910)
(256.000, 0.913)
(257.000, 0.913)
(258.000, 0.914)
(260.000, 0.915)
(261.000, 0.916)
(262.000, 0.917)
(263.000, 0.918)
(264.000, 0.920)
(265.000, 0.922)
(266.000, 0.923)
(267.000, 0.924)
(268.000, 0.925)
(269.000, 0.925)
(270.000, 0.926)
(272.000, 0.928)
(273.000, 0.930)
(275.000, 0.931)
(277.000, 0.931)
(279.000, 0.932)
(281.000, 0.933)
(282.000, 0.935)
(283.000, 0.936)
(284.000, 0.936)
(286.000, 0.938)
(287.000, 0.939)
(288.000, 0.940)
(289.000, 0.941)
(291.000, 0.942)
(292.000, 0.942)
(293.000, 0.943)
(294.000, 0.943)
(295.000, 0.944)
(296.000, 0.945)
(298.000, 0.946)
(299.000, 0.946)
(302.000, 0.947)
(303.000, 0.950)
(304.000, 0.950)
(305.000, 0.951)
(307.000, 0.952)
(308.000, 0.952)
(309.000, 0.953)
(311.000, 0.954)
(312.000, 0.954)
(313.000, 0.955)
(314.000, 0.956)
(316.000, 0.957)
(317.000, 0.957)
(318.000, 0.959)
(319.000, 0.959)
(322.000, 0.960)
(324.000, 0.961)
(326.000, 0.962)
(328.000, 0.963)
(329.000, 0.964)
(331.000, 0.965)
(333.000, 0.965)
(335.000, 0.966)
(336.000, 0.967)
(337.000, 0.967)
(339.000, 0.968)
(340.000, 0.968)
(341.000, 0.969)
(342.000, 0.969)
(343.000, 0.970)
(345.000, 0.970)
(346.000, 0.971)
(347.000, 0.972)
(355.000, 0.972)
(358.000, 0.973)
(360.000, 0.973)
(362.000, 0.974)
(364.000, 0.974)
(366.000, 0.975)
(369.000, 0.975)
(370.000, 0.976)
(372.000, 0.977)
(375.000, 0.977)
(378.000, 0.977)
(379.000, 0.978)
(387.000, 0.978)
(392.000, 0.979)
(394.000, 0.979)
(397.000, 0.980)
(400.000, 0.981)
(402.000, 0.982)
(405.000, 0.982)
(406.000, 0.983)
(409.000, 0.983)
(410.000, 0.983)
(414.000, 0.984)
(415.000, 0.984)
(416.000, 0.985)
(421.000, 0.985)
(422.000, 0.986)
(423.000, 0.986)
(425.000, 0.987)
(440.000, 0.988)
(445.000, 0.988)
(446.000, 0.989)
(451.000, 0.989)
(465.000, 0.990)
(468.000, 0.990)
(471.000, 0.991)
(474.000, 0.991)
(480.000, 0.992)
(482.000, 0.992)
(488.000, 0.993)
(489.000, 0.993)
(511.000, 0.994)
(514.000, 0.994)
(524.000, 0.994)
(531.000, 0.995)
(548.000, 0.995)
(549.000, 0.996)
(550.000, 0.996)
(589.000, 0.997)
(592.000, 0.997)
(632.000, 0.998)
(634.000, 0.998)
(645.000, 0.999)
(689.000, 0.999)
(794.000, 1.000)
(905.000, 1.000)
};


% Add legend
\legend{With Ads (\rwa), Without Ads (\rwoa)}

\end{axis}
\end{tikzpicture}

==> ICSE/plots/rq2-captions.tex <==
\begin{tikzpicture}
\begin{axis}[
    % xlabel={Missing Captions},
    ylabel={Proportion of Websites},
    legend pos=south east,
    ymin=0.7,
    ymax=1,
    xmin=0,
    xmax=6,
    grid=both,
    % set line thickness to 1pt
    line width=1pt,
    % make axes bold
    axis line style={thick},
    width=1*\textwidth,
    height=4.5cm,
    legend style={font=\footnotesize} % make legend font tiny
]


\addplot[color=red, dashed] coordinates {
(0.000, 0.836)
(1.000, 0.952)
(2.000, 0.971)
(3.000, 0.977)
(4.000, 0.993)
(5.000, 0.996)
(6.000, 0.996)
(7.000, 0.998)
(8.000, 0.999)
(10.000, 0.999)
(11.000, 0.999)
(12.000, 1.000)
(16.000, 1.000)
(18.000, 1.000)
};
\addplot[color=red] coordinates {
(0.000, 0.917)
(1.000, 0.990)
(2.000, 0.994)
(3.000, 0.997)
(4.000, 0.998)
(5.000, 0.999)
(6.000, 0.999)
(7.000, 0.999)
(8.000, 0.999)
(11.000, 1.000)
(14.000, 1.000)
};


% Add legend
% \legend{With Ads, Without Ads}

\end{axis}
\end{tikzpicture}

==> ICSE/plots/rq2-focus-order.tex <==
\begin{tikzpicture}
\begin{axis}[
    % xlabel={Missing Captions},
    % ylabel={CDF},
    legend pos=south east,
    ymin=0.7,
    ymax=1,
    xmin=0,
    xmax=25,
    grid=both,
    % set line thickness to 1pt
    line width=1pt,
    % make axes bold
    axis line style={thick},
    width=1*\textwidth,
    height=4.5cm,
]


\addplot[color=red, dashed] coordinates {
(0.000, 0.729)
(1.000, 0.802)
(2.000, 0.860)
(3.000, 0.889)
(4.000, 0.904)
(5.000, 0.915)
(6.000, 0.925)
(7.000, 0.927)
(8.000, 0.930)
(9.000, 0.931)
(10.000, 0.937)
(11.000, 0.972)
(12.000, 0.976)
(13.000, 0.980)
(14.000, 0.983)
(15.000, 0.991)
(16.000, 0.992)
(17.000, 0.993)
(18.000, 0.994)
(19.000, 0.995)
(20.000, 0.995)
(22.000, 0.995)
(23.000, 0.998)
(24.000, 0.998)
(29.000, 0.999)
(30.000, 0.999)
(34.000, 1.000)
(41.000, 1.000)
};
\addplot[color=red] coordinates {
(0.000, 0.809)
(1.000, 0.872)
(2.000, 0.933)
(3.000, 0.959)
(4.000, 0.974)
(5.000, 0.981)
(6.000, 0.987)
(7.000, 0.988)
(8.000, 0.990)
(9.000, 0.991)
(10.000, 0.993)
(11.000, 0.994)
(12.000, 0.995)
(13.000, 0.995)
(14.000, 0.996)
(15.000, 0.997)
(16.000, 0.997)
(18.000, 0.998)
(19.000, 0.998)
(22.000, 0.998)
(23.000, 0.999)
(24.000, 0.999)
(29.000, 0.999)
(30.000, 1.000)
(41.000, 1.000)
};


% Add legend
% \legend{With Ads, Without Ads}

\end{axis}
\end{tikzpicture}

==> ICSE/plots/rq2-language.tex <==
\begin{tikzpicture}
\begin{axis}[
    % xlabel={Missing Captions},
    % ylabel={CDF},
    legend pos=south east,
    ymin=0.4,
    ymax=1,
    xmin=0,
    xmax=12,
    grid=both,
    % set line thickness to 1pt
    line width=1pt,
    % make axes bold
    axis line style={thick},
    width=1*\textwidth,
    height=4.5cm,
    legend style={font=\scriptsize}
]


\addplot[color=red, dashed] coordinates {
(0.000, 0.547)
(1.000, 0.705)
(2.000, 0.774)
(3.000, 0.838)
(4.000, 0.885)
(5.000, 0.914)
(6.000, 0.939)
(7.000, 0.952)
(8.000, 0.964)
(9.000, 0.972)
(10.000, 0.978)
(11.000, 0.983)
(12.000, 0.986)
(13.000, 0.990)
(14.000, 0.991)
(15.000, 0.993)
(16.000, 0.994)
(17.000, 0.995)
(18.000, 0.997)
(19.000, 0.997)
(20.000, 0.998)
(21.000, 0.999)
(22.000, 0.999)
(24.000, 0.999)
(27.000, 0.999)
(28.000, 1.000)
(30.000, 1.000)
};
\addplot[color=red] coordinates {
(0.000, 0.799)
(1.000, 0.969)
(2.000, 0.982)
(3.000, 0.998)
(4.000, 0.999)
(5.000, 0.999)
(9.000, 0.999)
(10.000, 1.000)
(12.000, 1.000)
(13.000, 1.000)
};


% Add legend
\legend{Ad elements, Website elements}

\end{axis}
\end{tikzpicture}

==> ISCE_-_Accessibility_Issues_in_Ad-Driven_Web_Applications__2_/plots/rq1-score.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Accessibility Score},
    ylabel={Websites},
    legend pos=north west,
    ymin=0,
    ymax=1,
    xmin=24,
    xmax=100,
    grid=both,
    % set line thickness to 1pt
    line width=2pt,
    % make axes bold
    axis line style={thick},
    width=0.5*\textwidth,
    height=4.5cm,
    % legend style={font=\scriptsize} 
]


\addplot[color=last-year, dashed] coordinates {
(24.000, 0.000)
(25.000, 0.000)
(27.000, 0.001)
(33.000, 0.002)
(37.000, 0.003)
(38.000, 0.004)
(40.000, 0.005)
(41.000, 0.005)
(43.000, 0.005)
(44.000, 0.005)
(45.000, 0.006)
(46.000, 0.006)
(47.000, 0.006)
(50.000, 0.010)
(52.000, 0.011)
(54.000, 0.011)
(55.000, 0.012)
(56.000, 0.014)
(57.000, 0.015)
(58.000, 0.016)
(59.000, 0.019)
(60.000, 0.021)
(61.000, 0.024)
(62.000, 0.026)
(63.000, 0.032)
(64.000, 0.048)
(65.000, 0.057)
(66.000, 0.062)
(67.000, 0.068)
(68.000, 0.084)
(69.000, 0.098)
(70.000, 0.111)
(71.000, 0.131)
(72.000, 0.144)
(73.000, 0.155)
(74.000, 0.170)
(75.000, 0.187)
(76.000, 0.216)
(77.000, 0.241)
(78.000, 0.276)
(79.000, 0.329)
(80.000, 0.375)
(81.000, 0.415)
(82.000, 0.454)
(83.000, 0.500)
(84.000, 0.543)
(85.000, 0.593)
(86.000, 0.643)
(87.000, 0.698)
(88.000, 0.751)
(89.000, 0.794)
(90.000, 0.826)
(91.000, 0.851)
(92.000, 0.884)
(93.000, 0.906)
(94.000, 0.925)
(95.000, 0.946)
(96.000, 0.978)
(97.000, 0.992)
(98.000, 0.998)
(99.000, 1.000)
(100.000, 1.000)
};
\addplot[color=this-year] coordinates {
(24.000, 0.000)
(25.000, 0.000)
(27.000, 0.001)
(33.000, 0.002)
(36.000, 0.003)
(38.000, 0.004)
(40.000, 0.005)
(41.000, 0.005)
(43.000, 0.006)
(44.000, 0.006)
(45.000, 0.006)
(46.000, 0.007)
(50.000, 0.010)
(51.000, 0.011)
(52.000, 0.011)
(53.000, 0.011)
(54.000, 0.012)
(55.000, 0.012)
(56.000, 0.014)
(57.000, 0.015)
(58.000, 0.016)
(59.000, 0.020)
(60.000, 0.023)
(61.000, 0.026)
(62.000, 0.028)
(63.000, 0.034)
(64.000, 0.050)
(65.000, 0.060)
(66.000, 0.069)
(67.000, 0.076)
(68.000, 0.086)
(69.000, 0.100)
(70.000, 0.111)
(71.000, 0.133)
(72.000, 0.146)
(73.000, 0.160)
(74.000, 0.176)
(75.000, 0.200)
(76.000, 0.222)
(77.000, 0.248)
(78.000, 0.272)
(79.000, 0.297)
(80.000, 0.329)
(81.000, 0.362)
(82.000, 0.397)
(83.000, 0.436)
(84.000, 0.480)
(85.000, 0.532)
(86.000, 0.585)
(87.000, 0.648)
(88.000, 0.718)
(89.000, 0.767)
(90.000, 0.800)
(91.000, 0.825)
(92.000, 0.858)
(93.000, 0.883)
(94.000, 0.911)
(95.000, 0.936)
(96.000, 0.969)
(97.000, 0.988)
(98.000, 0.998)
(99.000, 1.000)
(100.000, 1.000)
};


% Add legend
\legend{With Ads ($S2$), Without Ads ($S1$)}

\end{axis}
\end{tikzpicture}

==> ISCE_-_Accessibility_Issues_in_Ad-Driven_Web_Applications__2_/plots/rq1-violations-diff.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={WCAG Guideline Violations on Ads},
    ylabel={Proportion of Websites},
    legend pos=north west,
    ymin=0,
    ymax=1,
    xmin=0,
    xmax=500,
    grid=both,
    % set line thickness to 1pt
    line width=1pt,
    % make axes bold
    % axis line style={thick}
    width=0.45*\textwidth,
    height=4.3cm,
    % legend style={font=\scriptsize} 
]


\addplot[color=red, solid] coordinates {
(0.000, 0.002)
(1.000, 0.011)
(2.000, 0.027)
(3.000, 0.052)
(4.000, 0.064)
(5.000, 0.080)
(6.000, 0.107)
(7.000, 0.118)
(8.000, 0.127)
(9.000, 0.133)
(10.000, 0.141)
(11.000, 0.149)
(12.000, 0.159)
(13.000, 0.176)
(14.000, 0.188)
(15.000, 0.196)
(16.000, 0.206)
(17.000, 0.214)
(18.000, 0.226)
(19.000, 0.236)
(20.000, 0.248)
(21.000, 0.258)
(22.000, 0.269)
(23.000, 0.276)
(24.000, 0.282)
(25.000, 0.289)
(26.000, 0.294)
(27.000, 0.299)
(28.000, 0.305)
(29.000, 0.312)
(30.000, 0.318)
(31.000, 0.323)
(32.000, 0.328)
(33.000, 0.333)
(34.000, 0.338)
(35.000, 0.343)
(36.000, 0.348)
(37.000, 0.353)
(38.000, 0.358)
(39.000, 0.362)
(40.000, 0.367)
(41.000, 0.373)
(42.000, 0.377)
(43.000, 0.382)
(44.000, 0.386)
(45.000, 0.394)
(46.000, 0.398)
(47.000, 0.403)
(48.000, 0.407)
(49.000, 0.413)
(50.000, 0.417)
(51.000, 0.423)
(52.000, 0.427)
(53.000, 0.430)
(54.000, 0.434)
(55.000, 0.439)
(56.000, 0.441)
(57.000, 0.446)
(58.000, 0.450)
(59.000, 0.453)
(60.000, 0.457)
(61.000, 0.462)
(62.000, 0.465)
(63.000, 0.469)
(64.000, 0.474)
(65.000, 0.477)
(66.000, 0.479)
(67.000, 0.482)
(68.000, 0.487)
(69.000, 0.491)
(70.000, 0.495)
(71.000, 0.499)
(72.000, 0.502)
(73.000, 0.507)
(74.000, 0.512)
(75.000, 0.514)
(76.000, 0.518)
(77.000, 0.521)
(78.000, 0.525)
(79.000, 0.532)
(80.000, 0.536)
(81.000, 0.539)
(82.000, 0.543)
(83.000, 0.548)
(84.000, 0.550)
(85.000, 0.553)
(86.000, 0.556)
(87.000, 0.559)
(88.000, 0.562)
(89.000, 0.565)
(90.000, 0.570)
(91.000, 0.572)
(92.000, 0.576)
(93.000, 0.579)
(94.000, 0.582)
(95.000, 0.586)
(96.000, 0.591)
(97.000, 0.594)
(98.000, 0.598)
(99.000, 0.601)
(100.000, 0.605)
(101.000, 0.608)
(102.000, 0.611)
(103.000, 0.614)
(104.000, 0.617)
(105.000, 0.621)
(106.000, 0.622)
(107.000, 0.625)
(108.000, 0.628)
(109.000, 0.631)
(110.000, 0.634)
(111.000, 0.636)
(112.000, 0.640)
(113.000, 0.643)
(114.000, 0.646)
(115.000, 0.648)
(116.000, 0.651)
(117.000, 0.654)
(118.000, 0.656)
(119.000, 0.659)
(120.000, 0.661)
(121.000, 0.665)
(122.000, 0.668)
(123.000, 0.670)
(124.000, 0.672)
(125.000, 0.675)
(126.000, 0.678)
(127.000, 0.681)
(128.000, 0.684)
(129.000, 0.687)
(130.000, 0.691)
(131.000, 0.693)
(132.000, 0.696)
(133.000, 0.699)
(134.000, 0.702)
(135.000, 0.705)
(136.000, 0.710)
(137.000, 0.713)
(138.000, 0.715)
(139.000, 0.718)
(140.000, 0.721)
(141.000, 0.723)
(142.000, 0.726)
(143.000, 0.730)
(144.000, 0.734)
(145.000, 0.736)
(146.000, 0.739)
(147.000, 0.741)
(148.000, 0.744)
(149.000, 0.745)
(150.000, 0.747)
(151.000, 0.751)
(152.000, 0.753)
(153.000, 0.756)
(154.000, 0.757)
(155.000, 0.760)
(156.000, 0.762)
(157.000, 0.765)
(158.000, 0.766)
(159.000, 0.769)
(160.000, 0.770)
(161.000, 0.773)
(162.000, 0.775)
(163.000, 0.777)
(164.000, 0.780)
(165.000, 0.782)
(166.000, 0.784)
(167.000, 0.785)
(168.000, 0.788)
(169.000, 0.791)
(170.000, 0.793)
(171.000, 0.795)
(172.000, 0.796)
(173.000, 0.799)
(174.000, 0.801)
(175.000, 0.803)
(176.000, 0.804)
(177.000, 0.806)
(178.000, 0.807)
(179.000, 0.809)
(180.000, 0.810)
(181.000, 0.812)
(182.000, 0.813)
(183.000, 0.814)
(184.000, 0.815)
(185.000, 0.817)
(186.000, 0.818)
(187.000, 0.820)
(188.000, 0.822)
(189.000, 0.824)
(190.000, 0.825)
(191.000, 0.826)
(192.000, 0.828)
(193.000, 0.829)
(194.000, 0.830)
(195.000, 0.832)
(196.000, 0.834)
(197.000, 0.835)
(198.000, 0.836)
(199.000, 0.838)
(200.000, 0.839)
(201.000, 0.841)
(202.000, 0.842)
(203.000, 0.844)
(204.000, 0.846)
(205.000, 0.848)
(206.000, 0.848)
(207.000, 0.849)
(208.000, 0.850)
(209.000, 0.852)
(210.000, 0.853)
(211.000, 0.854)
(212.000, 0.855)
(213.000, 0.856)
(214.000, 0.857)
(215.000, 0.859)
(216.000, 0.860)
(217.000, 0.861)
(218.000, 0.862)
(219.000, 0.863)
(220.000, 0.864)
(221.000, 0.865)
(222.000, 0.866)
(223.000, 0.867)
(224.000, 0.869)
(225.000, 0.870)
(226.000, 0.870)
(227.000, 0.872)
(228.000, 0.873)
(229.000, 0.874)
(230.000, 0.875)
(231.000, 0.875)
(232.000, 0.876)
(233.000, 0.878)
(234.000, 0.878)
(235.000, 0.879)
(236.000, 0.881)
(237.000, 0.881)
(238.000, 0.884)
(239.000, 0.885)
(240.000, 0.886)
(241.000, 0.887)
(242.000, 0.887)
(243.000, 0.888)
(244.000, 0.889)
(245.000, 0.891)
(246.000, 0.893)
(247.000, 0.895)
(248.000, 0.896)
(249.000, 0.896)
(250.000, 0.898)
(251.000, 0.899)
(252.000, 0.900)
(253.000, 0.900)
(254.000, 0.902)
(255.000, 0.903)
(256.000, 0.904)
(257.000, 0.905)
(258.000, 0.905)
(259.000, 0.906)
(260.000, 0.907)
(261.000, 0.907)
(262.000, 0.908)
(263.000, 0.909)
(264.000, 0.912)
(265.000, 0.914)
(266.000, 0.915)
(267.000, 0.916)
(268.000, 0.918)
(269.000, 0.918)
(270.000, 0.919)
(271.000, 0.919)
(272.000, 0.920)
(273.000, 0.921)
(274.000, 0.921)
(275.000, 0.922)
(277.000, 0.924)
(278.000, 0.924)
(279.000, 0.925)
(280.000, 0.925)
(281.000, 0.926)
(282.000, 0.927)
(283.000, 0.927)
(284.000, 0.927)
(285.000, 0.928)
(286.000, 0.928)
(287.000, 0.929)
(288.000, 0.930)
(289.000, 0.931)
(290.000, 0.931)
(291.000, 0.932)
(292.000, 0.933)
(293.000, 0.933)
(294.000, 0.934)
(295.000, 0.934)
(296.000, 0.935)
(297.000, 0.935)
(298.000, 0.935)
(299.000, 0.936)
(300.000, 0.936)
(301.000, 0.936)
(302.000, 0.938)
(303.000, 0.939)
(304.000, 0.940)
(305.000, 0.940)
(307.000, 0.941)
(308.000, 0.941)
(309.000, 0.942)
(310.000, 0.942)
(311.000, 0.944)
(312.000, 0.944)
(313.000, 0.945)
(314.000, 0.946)
(315.000, 0.946)
(316.000, 0.947)
(317.000, 0.948)
(318.000, 0.948)
(319.000, 0.949)
(321.000, 0.949)
(322.000, 0.950)
(323.000, 0.950)
(324.000, 0.951)
(326.000, 0.952)
(327.000, 0.952)
(328.000, 0.952)
(329.000, 0.953)
(331.000, 0.953)
(332.000, 0.953)
(333.000, 0.954)
(334.000, 0.954)
(335.000, 0.955)
(336.000, 0.955)
(337.000, 0.956)
(338.000, 0.956)
(339.000, 0.957)
(340.000, 0.957)
(341.000, 0.958)
(342.000, 0.958)
(343.000, 0.959)
(345.000, 0.959)
(346.000, 0.960)
(347.000, 0.961)
(348.000, 0.961)
(349.000, 0.961)
(350.000, 0.962)
(351.000, 0.962)
(352.000, 0.963)
(354.000, 0.964)
(355.000, 0.965)
(356.000, 0.965)
(357.000, 0.967)
(358.000, 0.969)
(359.000, 0.969)
(360.000, 0.969)
(362.000, 0.970)
(363.000, 0.970)
(364.000, 0.970)
(365.000, 0.971)
(366.000, 0.971)
(369.000, 0.972)
(370.000, 0.972)
(371.000, 0.973)
(372.000, 0.973)
(373.000, 0.973)
(375.000, 0.973)
(377.000, 0.974)
(378.000, 0.974)
(379.000, 0.975)
(385.000, 0.975)
(386.000, 0.975)
(387.000, 0.975)
(388.000, 0.975)
(390.000, 0.976)
(392.000, 0.976)
(393.000, 0.976)
(394.000, 0.977)
(396.000, 0.977)
(397.000, 0.977)
(400.000, 0.978)
(402.000, 0.978)
(405.000, 0.979)
(406.000, 0.979)
(408.000, 0.979)
(409.000, 0.979)
(410.000, 0.979)
(413.000, 0.980)
(414.000, 0.980)
(415.000, 0.980)
(416.000, 0.981)
(417.000, 0.981)
(421.000, 0.981)
(422.000, 0.981)
(423.000, 0.982)
(424.000, 0.982)
(425.000, 0.982)
(427.000, 0.983)
(428.000, 0.983)
(429.000, 0.983)
(433.000, 0.983)
(435.000, 0.984)
(440.000, 0.984)
(442.000, 0.984)
(445.000, 0.984)
(446.000, 0.985)
(449.000, 0.985)
(450.000, 0.985)
(451.000, 0.986)
(459.000, 0.986)
(461.000, 0.986)
(464.000, 0.987)
(465.000, 0.987)
(466.000, 0.987)
(468.000, 0.988)
(470.000, 0.988)
(471.000, 0.988)
(474.000, 0.988)
(480.000, 0.988)
(482.000, 0.989)
(484.000, 0.989)
(488.000, 0.989)
(489.000, 0.989)
(490.000, 0.989)
(497.000, 0.990)
(501.000, 0.990)
(510.000, 0.990)
(511.000, 0.990)
(512.000, 0.990)
(514.000, 0.991)
(515.000, 0.991)
(519.000, 0.991)
(524.000, 0.991)
(526.000, 0.991)
(531.000, 0.992)
(532.000, 0.992)
(542.000, 0.992)
(545.000, 0.992)
(548.000, 0.993)
(549.000, 0.993)
(550.000, 0.993)
(560.000, 0.993)
(572.000, 0.993)
(581.000, 0.994)
(589.000, 0.994)
(592.000, 0.994)
(597.000, 0.994)
(605.000, 0.994)
(621.000, 0.995)
(630.000, 0.995)
(632.000, 0.995)
(634.000, 0.995)
(645.000, 0.995)
(658.000, 0.996)
(659.000, 0.996)
(664.000, 0.996)
(681.000, 0.996)
(686.000, 0.996)
(689.000, 0.997)
(753.000, 0.997)
(766.000, 0.997)
(781.000, 0.997)
(794.000, 0.998)
(838.000, 0.998)
(868.000, 0.998)
(884.000, 0.998)
(905.000, 0.998)
(978.000, 0.999)
(1022.000, 0.999)
(1062.000, 0.999)
(1078.000, 0.999)
(1159.000, 0.999)
(1260.000, 1.000)
(1310.000, 1.000)
(1840.000, 1.000)
};

\end{axis}
\end{tikzpicture}

==> ISCE_-_Accessibility_Issues_in_Ad-Driven_Web_Applications__2_/plots/rq1-violations-histogram.tex <==
\begin{tikzpicture}
\begin{axis}[
    % title={Ad Element Violations on Websites},
    xlabel={WCAG Guideline Violations on Ads},
    ylabel={\# of Webistes},
    symbolic x coords={ 0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100, 110, 120, 130, 140, 150, 160, 170, 180, 190, 200, 210, 220, 230, 240, 250, 260, 270, 280, 290, 300, 310, 320, 330, 340, 350, 360, 370, 380, 390, 400, 410, 420, 430, 440, 450, 460, 470, 480, 490, 500, 510, 520, 530 },
    % xmin=0, xmax=80,
    xmin = 10,
    ymin = 0,
    xmax = 400,
    % ymin=0, ymax = 1300,
    width=1*\linewidth,
    height=4.5cm,
    grid=major,
    yticklabel style={rotate=90},
    % xtick = data,
    % x tick label style={font=\small,rotate=90},
    %ymode=log,
    ybar=1*\pgflinewidth,
   bar width=.08cm,
    ]
    \addplot[style={fill=red,mark=none}] coordinates {(0,2321) (10,555) (20,386) (30,230) (40,173) (50,162) (60,122) (70,113) (80,68) (90,68) (100,54) (110,52) (120,51) (130,42) (140,50) (150,32) (160,30) (170,43) (180,47) (190,70) (200,56) (210,36) (220,29) (230,19) (240,12) (250,20) (260,22) (270,6) (280,12) (290,6) (300,9) (310,5) (320,6) (330,4) (340,3) (350,2) (360,3) (370,1) (380,3) (390,3) (400,1) (410,2) (420,0) (430,1) (440,2) (450,2) (460,3) (470,0) (480,2) (490,1) (500,0) (510,2) (520,0) (530,0)};
\end{axis}
\end{tikzpicture}

==> ISCE_-_Accessibility_Issues_in_Ad-Driven_Web_Applications__2_/plots/rq1-violations.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Accessibility Violations},
    ylabel={Proportion of Websites},
    legend pos=south east,
    ymin=0,
    ymax=1,
    xmin=0,
    xmax=500,
    grid=both,
    % set line thickness to 1pt
    line width=2pt,
    % make axes bold
    axis line style={thick},
    width=0.45*\textwidth,
    height=4.5cm,
]


\addplot[color=last-year, dashed] coordinates {
(0.000, 0.001)
(1.000, 0.007)
(2.000, 0.011)
(3.000, 0.025)
(4.000, 0.031)
(5.000, 0.035)
(6.000, 0.058)
(7.000, 0.061)
(8.000, 0.065)
(9.000, 0.071)
(10.000, 0.074)
(11.000, 0.081)
(12.000, 0.087)
(13.000, 0.090)
(14.000, 0.095)
(15.000, 0.103)
(16.000, 0.109)
(17.000, 0.115)
(18.000, 0.119)
(19.000, 0.126)
(20.000, 0.135)
(21.000, 0.142)
(22.000, 0.149)
(23.000, 0.153)
(24.000, 0.159)
(25.000, 0.163)
(26.000, 0.166)
(27.000, 0.168)
(28.000, 0.171)
(29.000, 0.176)
(30.000, 0.180)
(31.000, 0.185)
(32.000, 0.189)
(33.000, 0.197)
(34.000, 0.202)
(35.000, 0.205)
(36.000, 0.209)
(37.000, 0.212)
(38.000, 0.219)
(39.000, 0.227)
(40.000, 0.230)
(41.000, 0.236)
(42.000, 0.240)
(43.000, 0.249)
(44.000, 0.251)
(45.000, 0.260)
(46.000, 0.263)
(47.000, 0.275)
(48.000, 0.281)
(49.000, 0.290)
(50.000, 0.299)
(51.000, 0.309)
(52.000, 0.313)
(53.000, 0.321)
(54.000, 0.327)
(55.000, 0.332)
(56.000, 0.336)
(57.000, 0.342)
(58.000, 0.352)
(59.000, 0.356)
(60.000, 0.364)
(61.000, 0.368)
(62.000, 0.375)
(63.000, 0.378)
(64.000, 0.382)
(65.000, 0.385)
(66.000, 0.389)
(67.000, 0.394)
(68.000, 0.400)
(69.000, 0.402)
(70.000, 0.407)
(71.000, 0.411)
(72.000, 0.417)
(73.000, 0.421)
(74.000, 0.424)
(75.000, 0.429)
(76.000, 0.432)
(77.000, 0.435)
(78.000, 0.439)
(79.000, 0.444)
(80.000, 0.447)
(81.000, 0.451)
(82.000, 0.457)
(83.000, 0.463)
(84.000, 0.466)
(85.000, 0.468)
(86.000, 0.474)
(87.000, 0.478)
(88.000, 0.480)
(89.000, 0.484)
(90.000, 0.487)
(91.000, 0.489)
(92.000, 0.491)
(93.000, 0.495)
(94.000, 0.502)
(95.000, 0.507)
(96.000, 0.514)
(97.000, 0.518)
(98.000, 0.522)
(99.000, 0.527)
(100.000, 0.530)
(101.000, 0.535)
(102.000, 0.538)
(103.000, 0.542)
(104.000, 0.544)
(105.000, 0.547)
(106.000, 0.549)
(107.000, 0.552)
(108.000, 0.554)
(109.000, 0.555)
(110.000, 0.559)
(111.000, 0.561)
(112.000, 0.566)
(113.000, 0.568)
(114.000, 0.573)
(115.000, 0.574)
(116.000, 0.578)
(117.000, 0.582)
(118.000, 0.585)
(119.000, 0.588)
(120.000, 0.591)
(121.000, 0.594)
(122.000, 0.598)
(123.000, 0.600)
(124.000, 0.604)
(125.000, 0.606)
(126.000, 0.608)
(127.000, 0.614)
(128.000, 0.617)
(129.000, 0.620)
(130.000, 0.625)
(131.000, 0.627)
(132.000, 0.630)
(133.000, 0.632)
(134.000, 0.636)
(135.000, 0.640)
(136.000, 0.643)
(137.000, 0.647)
(138.000, 0.650)
(139.000, 0.654)
(140.000, 0.657)
(141.000, 0.658)
(142.000, 0.660)
(143.000, 0.662)
(144.000, 0.665)
(145.000, 0.670)
(146.000, 0.673)
(147.000, 0.675)
(148.000, 0.677)
(149.000, 0.678)
(150.000, 0.680)
(151.000, 0.683)
(152.000, 0.687)
(153.000, 0.688)
(154.000, 0.691)
(155.000, 0.694)
(156.000, 0.696)
(157.000, 0.698)
(158.000, 0.699)
(159.000, 0.700)
(160.000, 0.703)
(161.000, 0.706)
(162.000, 0.709)
(163.000, 0.711)
(164.000, 0.713)
(165.000, 0.715)
(166.000, 0.717)
(167.000, 0.720)
(168.000, 0.723)
(169.000, 0.726)
(170.000, 0.727)
(172.000, 0.728)
(173.000, 0.732)
(174.000, 0.736)
(175.000, 0.739)
(176.000, 0.740)
(177.000, 0.741)
(178.000, 0.741)
(179.000, 0.744)
(180.000, 0.748)
(181.000, 0.749)
(182.000, 0.751)
(183.000, 0.752)
(184.000, 0.753)
(185.000, 0.754)
(186.000, 0.757)
(187.000, 0.758)
(188.000, 0.761)
(189.000, 0.761)
(190.000, 0.764)
(191.000, 0.766)
(192.000, 0.767)
(193.000, 0.768)
(194.000, 0.770)
(195.000, 0.773)
(196.000, 0.775)
(197.000, 0.777)
(198.000, 0.780)
(199.000, 0.783)
(200.000, 0.785)
(201.000, 0.787)
(202.000, 0.790)
(203.000, 0.790)
(204.000, 0.792)
(205.000, 0.796)
(206.000, 0.798)
(207.000, 0.799)
(208.000, 0.803)
(209.000, 0.805)
(210.000, 0.807)
(211.000, 0.808)
(212.000, 0.810)
(213.000, 0.812)
(215.000, 0.812)
(216.000, 0.814)
(217.000, 0.815)
(218.000, 0.818)
(219.000, 0.819)
(220.000, 0.820)
(221.000, 0.821)
(222.000, 0.822)
(223.000, 0.823)
(224.000, 0.826)
(225.000, 0.827)
(226.000, 0.827)
(227.000, 0.829)
(228.000, 0.831)
(230.000, 0.832)
(231.000, 0.834)
(232.000, 0.837)
(233.000, 0.838)
(234.000, 0.839)
(235.000, 0.841)
(236.000, 0.843)
(237.000, 0.845)
(238.000, 0.847)
(239.000, 0.849)
(240.000, 0.851)
(242.000, 0.852)
(243.000, 0.854)
(244.000, 0.856)
(245.000, 0.856)
(246.000, 0.859)
(248.000, 0.860)
(249.000, 0.861)
(250.000, 0.862)
(251.000, 0.864)
(252.000, 0.865)
(253.000, 0.866)
(254.000, 0.867)
(255.000, 0.869)
(256.000, 0.871)
(257.000, 0.873)
(258.000, 0.875)
(259.000, 0.875)
(260.000, 0.876)
(261.000, 0.877)
(262.000, 0.879)
(263.000, 0.879)
(264.000, 0.882)
(265.000, 0.884)
(266.000, 0.885)
(267.000, 0.886)
(268.000, 0.888)
(269.000, 0.890)
(270.000, 0.892)
(271.000, 0.894)
(272.000, 0.895)
(273.000, 0.897)
(275.000, 0.897)
(276.000, 0.899)
(277.000, 0.899)
(278.000, 0.901)
(279.000, 0.904)
(280.000, 0.904)
(281.000, 0.905)
(282.000, 0.907)
(283.000, 0.909)
(284.000, 0.911)
(285.000, 0.912)
(286.000, 0.913)
(287.000, 0.914)
(288.000, 0.915)
(290.000, 0.916)
(291.000, 0.916)
(292.000, 0.917)
(293.000, 0.918)
(294.000, 0.919)
(295.000, 0.919)
(296.000, 0.920)
(297.000, 0.921)
(298.000, 0.922)
(299.000, 0.923)
(301.000, 0.924)
(302.000, 0.925)
(303.000, 0.926)
(304.000, 0.927)
(306.000, 0.928)
(307.000, 0.929)
(308.000, 0.930)
(310.000, 0.931)
(311.000, 0.932)
(312.000, 0.932)
(313.000, 0.934)
(314.000, 0.936)
(315.000, 0.936)
(316.000, 0.938)
(317.000, 0.939)
(318.000, 0.940)
(319.000, 0.941)
(320.000, 0.942)
(322.000, 0.942)
(324.000, 0.943)
(325.000, 0.944)
(326.000, 0.945)
(327.000, 0.946)
(329.000, 0.947)
(330.000, 0.948)
(333.000, 0.948)
(334.000, 0.949)
(335.000, 0.950)
(336.000, 0.950)
(337.000, 0.951)
(342.000, 0.952)
(343.000, 0.954)
(345.000, 0.954)
(347.000, 0.954)
(348.000, 0.955)
(349.000, 0.956)
(350.000, 0.957)
(351.000, 0.957)
(352.000, 0.958)
(353.000, 0.958)
(354.000, 0.959)
(355.000, 0.959)
(356.000, 0.960)
(358.000, 0.961)
(361.000, 0.961)
(362.000, 0.963)
(363.000, 0.964)
(364.000, 0.965)
(365.000, 0.965)
(367.000, 0.965)
(368.000, 0.966)
(369.000, 0.967)
(371.000, 0.967)
(375.000, 0.968)
(377.000, 0.969)
(378.000, 0.969)
(380.000, 0.970)
(381.000, 0.970)
(382.000, 0.971)
(387.000, 0.971)
(390.000, 0.972)
(392.000, 0.973)
(396.000, 0.974)
(397.000, 0.975)
(400.000, 0.975)
(401.000, 0.976)
(402.000, 0.977)
(403.000, 0.977)
(406.000, 0.978)
(411.000, 0.979)
(413.000, 0.979)
(415.000, 0.980)
(416.000, 0.980)
(419.000, 0.981)
(424.000, 0.982)
(425.000, 0.983)
(426.000, 0.983)
(441.000, 0.984)
(442.000, 0.984)
(444.000, 0.985)
(445.000, 0.985)
(446.000, 0.986)
(453.000, 0.986)
(455.000, 0.987)
(458.000, 0.988)
(470.000, 0.988)
(471.000, 0.988)
(478.000, 0.989)
(481.000, 0.989)
(488.000, 0.990)
(489.000, 0.990)
(496.000, 0.991)
(498.000, 0.992)
(508.000, 0.992)
(511.000, 0.993)
(530.000, 0.993)
(545.000, 0.994)
(549.000, 0.994)
(551.000, 0.994)
(552.000, 0.995)
(554.000, 0.995)
(555.000, 0.996)
(557.000, 0.996)
(596.000, 0.997)
(636.000, 0.997)
(649.000, 0.998)
(658.000, 0.998)
(688.000, 0.999)
(694.000, 0.999)
(797.000, 1.000)
(905.000, 1.000)
};
\addplot[color=this-year] coordinates {
(0.000, 0.001)
(1.000, 0.008)
(2.000, 0.018)
(3.000, 0.033)
(4.000, 0.042)
(5.000, 0.053)
(6.000, 0.076)
(7.000, 0.085)
(8.000, 0.092)
(9.000, 0.099)
(10.000, 0.103)
(11.000, 0.110)
(12.000, 0.117)
(13.000, 0.127)
(14.000, 0.138)
(15.000, 0.146)
(16.000, 0.154)
(17.000, 0.160)
(18.000, 0.172)
(19.000, 0.181)
(20.000, 0.196)
(21.000, 0.203)
(22.000, 0.215)
(23.000, 0.225)
(24.000, 0.230)
(25.000, 0.235)
(26.000, 0.240)
(27.000, 0.245)
(28.000, 0.252)
(29.000, 0.259)
(30.000, 0.264)
(31.000, 0.269)
(32.000, 0.272)
(33.000, 0.280)
(34.000, 0.284)
(35.000, 0.289)
(36.000, 0.294)
(37.000, 0.299)
(38.000, 0.304)
(39.000, 0.308)
(40.000, 0.312)
(41.000, 0.318)
(42.000, 0.322)
(43.000, 0.329)
(44.000, 0.331)
(45.000, 0.339)
(46.000, 0.343)
(47.000, 0.353)
(48.000, 0.359)
(49.000, 0.366)
(50.000, 0.370)
(51.000, 0.376)
(52.000, 0.379)
(53.000, 0.383)
(54.000, 0.386)
(55.000, 0.391)
(56.000, 0.392)
(57.000, 0.396)
(58.000, 0.401)
(59.000, 0.405)
(60.000, 0.409)
(61.000, 0.414)
(62.000, 0.417)
(63.000, 0.421)
(64.000, 0.424)
(65.000, 0.426)
(66.000, 0.429)
(67.000, 0.433)
(68.000, 0.439)
(69.000, 0.443)
(70.000, 0.447)
(71.000, 0.451)
(72.000, 0.454)
(73.000, 0.461)
(74.000, 0.465)
(75.000, 0.469)
(76.000, 0.473)
(77.000, 0.476)
(78.000, 0.481)
(79.000, 0.488)
(80.000, 0.492)
(81.000, 0.496)
(82.000, 0.502)
(83.000, 0.506)
(84.000, 0.510)
(85.000, 0.512)
(86.000, 0.515)
(87.000, 0.518)
(88.000, 0.523)
(89.000, 0.526)
(90.000, 0.530)
(91.000, 0.532)
(92.000, 0.537)
(93.000, 0.540)
(94.000, 0.544)
(95.000, 0.550)
(96.000, 0.555)
(97.000, 0.558)
(98.000, 0.563)
(99.000, 0.568)
(100.000, 0.572)
(101.000, 0.574)
(102.000, 0.577)
(103.000, 0.579)
(104.000, 0.582)
(105.000, 0.588)
(106.000, 0.590)
(107.000, 0.593)
(108.000, 0.596)
(109.000, 0.598)
(110.000, 0.601)
(111.000, 0.603)
(112.000, 0.608)
(113.000, 0.610)
(114.000, 0.613)
(115.000, 0.618)
(116.000, 0.620)
(117.000, 0.623)
(118.000, 0.624)
(119.000, 0.626)
(120.000, 0.631)
(121.000, 0.636)
(122.000, 0.641)
(123.000, 0.643)
(124.000, 0.645)
(125.000, 0.649)
(126.000, 0.652)
(127.000, 0.654)
(128.000, 0.657)
(129.000, 0.662)
(130.000, 0.665)
(131.000, 0.668)
(132.000, 0.671)
(133.000, 0.674)
(134.000, 0.676)
(135.000, 0.681)
(136.000, 0.686)
(137.000, 0.691)
(138.000, 0.693)
(139.000, 0.698)
(140.000, 0.701)
(141.000, 0.702)
(142.000, 0.707)
(143.000, 0.710)
(144.000, 0.714)
(145.000, 0.717)
(146.000, 0.720)
(147.000, 0.722)
(148.000, 0.727)
(149.000, 0.727)
(150.000, 0.730)
(151.000, 0.733)
(152.000, 0.737)
(153.000, 0.738)
(154.000, 0.740)
(155.000, 0.743)
(156.000, 0.743)
(157.000, 0.745)
(158.000, 0.746)
(159.000, 0.749)
(160.000, 0.749)
(161.000, 0.752)
(162.000, 0.754)
(163.000, 0.755)
(164.000, 0.759)
(165.000, 0.762)
(166.000, 0.764)
(167.000, 0.766)
(168.000, 0.769)
(169.000, 0.771)
(170.000, 0.775)
(171.000, 0.776)
(172.000, 0.778)
(173.000, 0.781)
(174.000, 0.784)
(175.000, 0.786)
(176.000, 0.787)
(177.000, 0.790)
(178.000, 0.791)
(179.000, 0.794)
(180.000, 0.795)
(181.000, 0.798)
(182.000, 0.801)
(183.000, 0.803)
(184.000, 0.804)
(185.000, 0.806)
(186.000, 0.807)
(187.000, 0.810)
(188.000, 0.811)
(189.000, 0.812)
(190.000, 0.815)
(191.000, 0.818)
(192.000, 0.820)
(193.000, 0.821)
(195.000, 0.823)
(196.000, 0.826)
(197.000, 0.827)
(198.000, 0.829)
(199.000, 0.832)
(200.000, 0.833)
(201.000, 0.835)
(202.000, 0.838)
(203.000, 0.839)
(204.000, 0.843)
(205.000, 0.846)
(207.000, 0.848)
(208.000, 0.849)
(209.000, 0.849)
(210.000, 0.851)
(211.000, 0.854)
(212.000, 0.855)
(213.000, 0.856)
(215.000, 0.858)
(216.000, 0.860)
(217.000, 0.861)
(218.000, 0.864)
(219.000, 0.865)
(220.000, 0.866)
(221.000, 0.868)
(222.000, 0.871)
(224.000, 0.873)
(225.000, 0.873)
(226.000, 0.874)
(227.000, 0.876)
(228.000, 0.877)
(229.000, 0.878)
(230.000, 0.879)
(231.000, 0.879)
(232.000, 0.879)
(233.000, 0.882)
(235.000, 0.883)
(236.000, 0.884)
(237.000, 0.885)
(238.000, 0.888)
(239.000, 0.888)
(240.000, 0.890)
(241.000, 0.890)
(242.000, 0.891)
(243.000, 0.892)
(244.000, 0.894)
(245.000, 0.896)
(246.000, 0.899)
(247.000, 0.901)
(248.000, 0.902)
(249.000, 0.903)
(250.000, 0.905)
(251.000, 0.906)
(252.000, 0.908)
(253.000, 0.908)
(254.000, 0.909)
(255.000, 0.910)
(256.000, 0.913)
(257.000, 0.913)
(258.000, 0.914)
(260.000, 0.915)
(261.000, 0.916)
(262.000, 0.917)
(263.000, 0.918)
(264.000, 0.920)
(265.000, 0.922)
(266.000, 0.923)
(267.000, 0.924)
(268.000, 0.925)
(269.000, 0.925)
(270.000, 0.926)
(272.000, 0.928)
(273.000, 0.930)
(275.000, 0.931)
(277.000, 0.931)
(279.000, 0.932)
(281.000, 0.933)
(282.000, 0.935)
(283.000, 0.936)
(284.000, 0.936)
(286.000, 0.938)
(287.000, 0.939)
(288.000, 0.940)
(289.000, 0.941)
(291.000, 0.942)
(292.000, 0.942)
(293.000, 0.943)
(294.000, 0.943)
(295.000, 0.944)
(296.000, 0.945)
(298.000, 0.946)
(299.000, 0.946)
(302.000, 0.947)
(303.000, 0.950)
(304.000, 0.950)
(305.000, 0.951)
(307.000, 0.952)
(308.000, 0.952)
(309.000, 0.953)
(311.000, 0.954)
(312.000, 0.954)
(313.000, 0.955)
(314.000, 0.956)
(316.000, 0.957)
(317.000, 0.957)
(318.000, 0.959)
(319.000, 0.959)
(322.000, 0.960)
(324.000, 0.961)
(326.000, 0.962)
(328.000, 0.963)
(329.000, 0.964)
(331.000, 0.965)
(333.000, 0.965)
(335.000, 0.966)
(336.000, 0.967)
(337.000, 0.967)
(339.000, 0.968)
(340.000, 0.968)
(341.000, 0.969)
(342.000, 0.969)
(343.000, 0.970)
(345.000, 0.970)
(346.000, 0.971)
(347.000, 0.972)
(355.000, 0.972)
(358.000, 0.973)
(360.000, 0.973)
(362.000, 0.974)
(364.000, 0.974)
(366.000, 0.975)
(369.000, 0.975)
(370.000, 0.976)
(372.000, 0.977)
(375.000, 0.977)
(378.000, 0.977)
(379.000, 0.978)
(387.000, 0.978)
(392.000, 0.979)
(394.000, 0.979)
(397.000, 0.980)
(400.000, 0.981)
(402.000, 0.982)
(405.000, 0.982)
(406.000, 0.983)
(409.000, 0.983)
(410.000, 0.983)
(414.000, 0.984)
(415.000, 0.984)
(416.000, 0.985)
(421.000, 0.985)
(422.000, 0.986)
(423.000, 0.986)
(425.000, 0.987)
(440.000, 0.988)
(445.000, 0.988)
(446.000, 0.989)
(451.000, 0.989)
(465.000, 0.990)
(468.000, 0.990)
(471.000, 0.991)
(474.000, 0.991)
(480.000, 0.992)
(482.000, 0.992)
(488.000, 0.993)
(489.000, 0.993)
(511.000, 0.994)
(514.000, 0.994)
(524.000, 0.994)
(531.000, 0.995)
(548.000, 0.995)
(549.000, 0.996)
(550.000, 0.996)
(589.000, 0.997)
(592.000, 0.997)
(632.000, 0.998)
(634.000, 0.998)
(645.000, 0.999)
(689.000, 0.999)
(794.000, 1.000)
(905.000, 1.000)
};


% Add legend
\legend{With Ads (\rwa), Without Ads (\rwoa)}

\end{axis}
\end{tikzpicture}

==> ISCE_-_Accessibility_Issues_in_Ad-Driven_Web_Applications__2_/plots/rq2-captions.tex <==
\begin{tikzpicture}
\begin{axis}[
    % xlabel={Missing Captions},
    ylabel={Proportion of Websites},
    legend pos=south east,
    ymin=0.7,
    ymax=1,
    xmin=0,
    xmax=6,
    grid=both,
    % set line thickness to 1pt
    line width=1pt,
    % make axes bold
    axis line style={thick},
    width=1*\textwidth,
    height=4.5cm,
    legend style={font=\footnotesize} % make legend font tiny
]


\addplot[color=red, dashed] coordinates {
(0.000, 0.836)
(1.000, 0.952)
(2.000, 0.971)
(3.000, 0.977)
(4.000, 0.993)
(5.000, 0.996)
(6.000, 0.996)
(7.000, 0.998)
(8.000, 0.999)
(10.000, 0.999)
(11.000, 0.999)
(12.000, 1.000)
(16.000, 1.000)
(18.000, 1.000)
};
\addplot[color=red] coordinates {
(0.000, 0.917)
(1.000, 0.990)
(2.000, 0.994)
(3.000, 0.997)
(4.000, 0.998)
(5.000, 0.999)
(6.000, 0.999)
(7.000, 0.999)
(8.000, 0.999)
(11.000, 1.000)
(14.000, 1.000)
};


% Add legend
% \legend{With Ads, Without Ads}

\end{axis}
\end{tikzpicture}

==> ISCE_-_Accessibility_Issues_in_Ad-Driven_Web_Applications__2_/plots/rq2-focus-order.tex <==
\begin{tikzpicture}
\begin{axis}[
    % xlabel={Missing Captions},
    % ylabel={CDF},
    legend pos=south east,
    ymin=0.7,
    ymax=1,
    xmin=0,
    xmax=25,
    grid=both,
    % set line thickness to 1pt
    line width=1pt,
    % make axes bold
    axis line style={thick},
    width=1*\textwidth,
    height=4.5cm,
]


\addplot[color=red, dashed] coordinates {
(0.000, 0.729)
(1.000, 0.802)
(2.000, 0.860)
(3.000, 0.889)
(4.000, 0.904)
(5.000, 0.915)
(6.000, 0.925)
(7.000, 0.927)
(8.000, 0.930)
(9.000, 0.931)
(10.000, 0.937)
(11.000, 0.972)
(12.000, 0.976)
(13.000, 0.980)
(14.000, 0.983)
(15.000, 0.991)
(16.000, 0.992)
(17.000, 0.993)
(18.000, 0.994)
(19.000, 0.995)
(20.000, 0.995)
(22.000, 0.995)
(23.000, 0.998)
(24.000, 0.998)
(29.000, 0.999)
(30.000, 0.999)
(34.000, 1.000)
(41.000, 1.000)
};
\addplot[color=red] coordinates {
(0.000, 0.809)
(1.000, 0.872)
(2.000, 0.933)
(3.000, 0.959)
(4.000, 0.974)
(5.000, 0.981)
(6.000, 0.987)
(7.000, 0.988)
(8.000, 0.990)
(9.000, 0.991)
(10.000, 0.993)
(11.000, 0.994)
(12.000, 0.995)
(13.000, 0.995)
(14.000, 0.996)
(15.000, 0.997)
(16.000, 0.997)
(18.000, 0.998)
(19.000, 0.998)
(22.000, 0.998)
(23.000, 0.999)
(24.000, 0.999)
(29.000, 0.999)
(30.000, 1.000)
(41.000, 1.000)
};


% Add legend
% \legend{With Ads, Without Ads}

\end{axis}
\end{tikzpicture}

==> ISCE_-_Accessibility_Issues_in_Ad-Driven_Web_Applications__2_/plots/rq2-language.tex <==
\begin{tikzpicture}
\begin{axis}[
    % xlabel={Missing Captions},
    % ylabel={CDF},
    legend pos=south east,
    ymin=0.4,
    ymax=1,
    xmin=0,
    xmax=12,
    grid=both,
    % set line thickness to 1pt
    line width=1pt,
    % make axes bold
    axis line style={thick},
    width=1*\textwidth,
    height=4.5cm,
    legend style={font=\scriptsize}
]


\addplot[color=red, dashed] coordinates {
(0.000, 0.547)
(1.000, 0.705)
(2.000, 0.774)
(3.000, 0.838)
(4.000, 0.885)
(5.000, 0.914)
(6.000, 0.939)
(7.000, 0.952)
(8.000, 0.964)
(9.000, 0.972)
(10.000, 0.978)
(11.000, 0.983)
(12.000, 0.986)
(13.000, 0.990)
(14.000, 0.991)
(15.000, 0.993)
(16.000, 0.994)
(17.000, 0.995)
(18.000, 0.997)
(19.000, 0.997)
(20.000, 0.998)
(21.000, 0.999)
(22.000, 0.999)
(24.000, 0.999)
(27.000, 0.999)
(28.000, 1.000)
(30.000, 1.000)
};
\addplot[color=red] coordinates {
(0.000, 0.799)
(1.000, 0.969)
(2.000, 0.982)
(3.000, 0.998)
(4.000, 0.999)
(5.000, 0.999)
(9.000, 0.999)
(10.000, 1.000)
(12.000, 1.000)
(13.000, 1.000)
};


% Add legend
\legend{Ad elements, Website elements}

\end{axis}
\end{tikzpicture}

==> plots/rq1-score.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Accessibility Score},
    ylabel={Websites},
    legend pos=north west,
    ymin=0,
    ymax=1,
    xmin=24,
    xmax=100,
    grid=both,
    % set line thickness to 1pt
    line width=2pt,
    % make axes bold
    axis line style={thick},
    width=0.5*\textwidth,
    height=4.5cm,
    % legend style={font=\scriptsize} 
]


\addplot[color=last-year, dashed] coordinates {
(24.000, 0.000)
(25.000, 0.000)
(27.000, 0.001)
(33.000, 0.002)
(37.000, 0.003)
(38.000, 0.004)
(40.000, 0.005)
(41.000, 0.005)
(43.000, 0.005)
(44.000, 0.005)
(45.000, 0.006)
(46.000, 0.006)
(47.000, 0.006)
(50.000, 0.010)
(52.000, 0.011)
(54.000, 0.011)
(55.000, 0.012)
(56.000, 0.014)
(57.000, 0.015)
(58.000, 0.016)
(59.000, 0.019)
(60.000, 0.021)
(61.000, 0.024)
(62.000, 0.026)
(63.000, 0.032)
(64.000, 0.048)
(65.000, 0.057)
(66.000, 0.062)
(67.000, 0.068)
(68.000, 0.084)
(69.000, 0.098)
(70.000, 0.111)
(71.000, 0.131)
(72.000, 0.144)
(73.000, 0.155)
(74.000, 0.170)
(75.000, 0.187)
(76.000, 0.216)
(77.000, 0.241)
(78.000, 0.276)
(79.000, 0.329)
(80.000, 0.375)
(81.000, 0.415)
(82.000, 0.454)
(83.000, 0.500)
(84.000, 0.543)
(85.000, 0.593)
(86.000, 0.643)
(87.000, 0.698)
(88.000, 0.751)
(89.000, 0.794)
(90.000, 0.826)
(91.000, 0.851)
(92.000, 0.884)
(93.000, 0.906)
(94.000, 0.925)
(95.000, 0.946)
(96.000, 0.978)
(97.000, 0.992)
(98.000, 0.998)
(99.000, 1.000)
(100.000, 1.000)
};
\addplot[color=this-year] coordinates {
(24.000, 0.000)
(25.000, 0.000)
(27.000, 0.001)
(33.000, 0.002)
(36.000, 0.003)
(38.000, 0.004)
(40.000, 0.005)
(41.000, 0.005)
(43.000, 0.006)
(44.000, 0.006)
(45.000, 0.006)
(46.000, 0.007)
(50.000, 0.010)
(51.000, 0.011)
(52.000, 0.011)
(53.000, 0.011)
(54.000, 0.012)
(55.000, 0.012)
(56.000, 0.014)
(57.000, 0.015)
(58.000, 0.016)
(59.000, 0.020)
(60.000, 0.023)
(61.000, 0.026)
(62.000, 0.028)
(63.000, 0.034)
(64.000, 0.050)
(65.000, 0.060)
(66.000, 0.069)
(67.000, 0.076)
(68.000, 0.086)
(69.000, 0.100)
(70.000, 0.111)
(71.000, 0.133)
(72.000, 0.146)
(73.000, 0.160)
(74.000, 0.176)
(75.000, 0.200)
(76.000, 0.222)
(77.000, 0.248)
(78.000, 0.272)
(79.000, 0.297)
(80.000, 0.329)
(81.000, 0.362)
(82.000, 0.397)
(83.000, 0.436)
(84.000, 0.480)
(85.000, 0.532)
(86.000, 0.585)
(87.000, 0.648)
(88.000, 0.718)
(89.000, 0.767)
(90.000, 0.800)
(91.000, 0.825)
(92.000, 0.858)
(93.000, 0.883)
(94.000, 0.911)
(95.000, 0.936)
(96.000, 0.969)
(97.000, 0.988)
(98.000, 0.998)
(99.000, 1.000)
(100.000, 1.000)
};


% Add legend
\legend{With Ads ($S2$), Without Ads ($S1$)}

\end{axis}
\end{tikzpicture}

==> plots/rq1-violations-diff.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={WCAG Guideline Violations on Ads},
    ylabel={Proportion of Websites},
    legend pos=north west,
    ymin=0,
    ymax=1,
    xmin=0,
    xmax=500,
    grid=both,
    % set line thickness to 1pt
    line width=1pt,
    % make axes bold
    % axis line style={thick}
    width=0.45*\textwidth,
    height=4.3cm,
    % legend style={font=\scriptsize} 
]


\addplot[color=red, solid] coordinates {
(0.000, 0.002)
(1.000, 0.011)
(2.000, 0.027)
(3.000, 0.052)
(4.000, 0.064)
(5.000, 0.080)
(6.000, 0.107)
(7.000, 0.118)
(8.000, 0.127)
(9.000, 0.133)
(10.000, 0.141)
(11.000, 0.149)
(12.000, 0.159)
(13.000, 0.176)
(14.000, 0.188)
(15.000, 0.196)
(16.000, 0.206)
(17.000, 0.214)
(18.000, 0.226)
(19.000, 0.236)
(20.000, 0.248)
(21.000, 0.258)
(22.000, 0.269)
(23.000, 0.276)
(24.000, 0.282)
(25.000, 0.289)
(26.000, 0.294)
(27.000, 0.299)
(28.000, 0.305)
(29.000, 0.312)
(30.000, 0.318)
(31.000, 0.323)
(32.000, 0.328)
(33.000, 0.333)
(34.000, 0.338)
(35.000, 0.343)
(36.000, 0.348)
(37.000, 0.353)
(38.000, 0.358)
(39.000, 0.362)
(40.000, 0.367)
(41.000, 0.373)
(42.000, 0.377)
(43.000, 0.382)
(44.000, 0.386)
(45.000, 0.394)
(46.000, 0.398)
(47.000, 0.403)
(48.000, 0.407)
(49.000, 0.413)
(50.000, 0.417)
(51.000, 0.423)
(52.000, 0.427)
(53.000, 0.430)
(54.000, 0.434)
(55.000, 0.439)
(56.000, 0.441)
(57.000, 0.446)
(58.000, 0.450)
(59.000, 0.453)
(60.000, 0.457)
(61.000, 0.462)
(62.000, 0.465)
(63.000, 0.469)
(64.000, 0.474)
(65.000, 0.477)
(66.000, 0.479)
(67.000, 0.482)
(68.000, 0.487)
(69.000, 0.491)
(70.000, 0.495)
(71.000, 0.499)
(72.000, 0.502)
(73.000, 0.507)
(74.000, 0.512)
(75.000, 0.514)
(76.000, 0.518)
(77.000, 0.521)
(78.000, 0.525)
(79.000, 0.532)
(80.000, 0.536)
(81.000, 0.539)
(82.000, 0.543)
(83.000, 0.548)
(84.000, 0.550)
(85.000, 0.553)
(86.000, 0.556)
(87.000, 0.559)
(88.000, 0.562)
(89.000, 0.565)
(90.000, 0.570)
(91.000, 0.572)
(92.000, 0.576)
(93.000, 0.579)
(94.000, 0.582)
(95.000, 0.586)
(96.000, 0.591)
(97.000, 0.594)
(98.000, 0.598)
(99.000, 0.601)
(100.000, 0.605)
(101.000, 0.608)
(102.000, 0.611)
(103.000, 0.614)
(104.000, 0.617)
(105.000, 0.621)
(106.000, 0.622)
(107.000, 0.625)
(108.000, 0.628)
(109.000, 0.631)
(110.000, 0.634)
(111.000, 0.636)
(112.000, 0.640)
(113.000, 0.643)
(114.000, 0.646)
(115.000, 0.648)
(116.000, 0.651)
(117.000, 0.654)
(118.000, 0.656)
(119.000, 0.659)
(120.000, 0.661)
(121.000, 0.665)
(122.000, 0.668)
(123.000, 0.670)
(124.000, 0.672)
(125.000, 0.675)
(126.000, 0.678)
(127.000, 0.681)
(128.000, 0.684)
(129.000, 0.687)
(130.000, 0.691)
(131.000, 0.693)
(132.000, 0.696)
(133.000, 0.699)
(134.000, 0.702)
(135.000, 0.705)
(136.000, 0.710)
(137.000, 0.713)
(138.000, 0.715)
(139.000, 0.718)
(140.000, 0.721)
(141.000, 0.723)
(142.000, 0.726)
(143.000, 0.730)
(144.000, 0.734)
(145.000, 0.736)
(146.000, 0.739)
(147.000, 0.741)
(148.000, 0.744)
(149.000, 0.745)
(150.000, 0.747)
(151.000, 0.751)
(152.000, 0.753)
(153.000, 0.756)
(154.000, 0.757)
(155.000, 0.760)
(156.000, 0.762)
(157.000, 0.765)
(158.000, 0.766)
(159.000, 0.769)
(160.000, 0.770)
(161.000, 0.773)
(162.000, 0.775)
(163.000, 0.777)
(164.000, 0.780)
(165.000, 0.782)
(166.000, 0.784)
(167.000, 0.785)
(168.000, 0.788)
(169.000, 0.791)
(170.000, 0.793)
(171.000, 0.795)
(172.000, 0.796)
(173.000, 0.799)
(174.000, 0.801)
(175.000, 0.803)
(176.000, 0.804)
(177.000, 0.806)
(178.000, 0.807)
(179.000, 0.809)
(180.000, 0.810)
(181.000, 0.812)
(182.000, 0.813)
(183.000, 0.814)
(184.000, 0.815)
(185.000, 0.817)
(186.000, 0.818)
(187.000, 0.820)
(188.000, 0.822)
(189.000, 0.824)
(190.000, 0.825)
(191.000, 0.826)
(192.000, 0.828)
(193.000, 0.829)
(194.000, 0.830)
(195.000, 0.832)
(196.000, 0.834)
(197.000, 0.835)
(198.000, 0.836)
(199.000, 0.838)
(200.000, 0.839)
(201.000, 0.841)
(202.000, 0.842)
(203.000, 0.844)
(204.000, 0.846)
(205.000, 0.848)
(206.000, 0.848)
(207.000, 0.849)
(208.000, 0.850)
(209.000, 0.852)
(210.000, 0.853)
(211.000, 0.854)
(212.000, 0.855)
(213.000, 0.856)
(214.000, 0.857)
(215.000, 0.859)
(216.000, 0.860)
(217.000, 0.861)
(218.000, 0.862)
(219.000, 0.863)
(220.000, 0.864)
(221.000, 0.865)
(222.000, 0.866)
(223.000, 0.867)
(224.000, 0.869)
(225.000, 0.870)
(226.000, 0.870)
(227.000, 0.872)
(228.000, 0.873)
(229.000, 0.874)
(230.000, 0.875)
(231.000, 0.875)
(232.000, 0.876)
(233.000, 0.878)
(234.000, 0.878)
(235.000, 0.879)
(236.000, 0.881)
(237.000, 0.881)
(238.000, 0.884)
(239.000, 0.885)
(240.000, 0.886)
(241.000, 0.887)
(242.000, 0.887)
(243.000, 0.888)
(244.000, 0.889)
(245.000, 0.891)
(246.000, 0.893)
(247.000, 0.895)
(248.000, 0.896)
(249.000, 0.896)
(250.000, 0.898)
(251.000, 0.899)
(252.000, 0.900)
(253.000, 0.900)
(254.000, 0.902)
(255.000, 0.903)
(256.000, 0.904)
(257.000, 0.905)
(258.000, 0.905)
(259.000, 0.906)
(260.000, 0.907)
(261.000, 0.907)
(262.000, 0.908)
(263.000, 0.909)
(264.000, 0.912)
(265.000, 0.914)
(266.000, 0.915)
(267.000, 0.916)
(268.000, 0.918)
(269.000, 0.918)
(270.000, 0.919)
(271.000, 0.919)
(272.000, 0.920)
(273.000, 0.921)
(274.000, 0.921)
(275.000, 0.922)
(277.000, 0.924)
(278.000, 0.924)
(279.000, 0.925)
(280.000, 0.925)
(281.000, 0.926)
(282.000, 0.927)
(283.000, 0.927)
(284.000, 0.927)
(285.000, 0.928)
(286.000, 0.928)
(287.000, 0.929)
(288.000, 0.930)
(289.000, 0.931)
(290.000, 0.931)
(291.000, 0.932)
(292.000, 0.933)
(293.000, 0.933)
(294.000, 0.934)
(295.000, 0.934)
(296.000, 0.935)
(297.000, 0.935)
(298.000, 0.935)
(299.000, 0.936)
(300.000, 0.936)
(301.000, 0.936)
(302.000, 0.938)
(303.000, 0.939)
(304.000, 0.940)
(305.000, 0.940)
(307.000, 0.941)
(308.000, 0.941)
(309.000, 0.942)
(310.000, 0.942)
(311.000, 0.944)
(312.000, 0.944)
(313.000, 0.945)
(314.000, 0.946)
(315.000, 0.946)
(316.000, 0.947)
(317.000, 0.948)
(318.000, 0.948)
(319.000, 0.949)
(321.000, 0.949)
(322.000, 0.950)
(323.000, 0.950)
(324.000, 0.951)
(326.000, 0.952)
(327.000, 0.952)
(328.000, 0.952)
(329.000, 0.953)
(331.000, 0.953)
(332.000, 0.953)
(333.000, 0.954)
(334.000, 0.954)
(335.000, 0.955)
(336.000, 0.955)
(337.000, 0.956)
(338.000, 0.956)
(339.000, 0.957)
(340.000, 0.957)
(341.000, 0.958)
(342.000, 0.958)
(343.000, 0.959)
(345.000, 0.959)
(346.000, 0.960)
(347.000, 0.961)
(348.000, 0.961)
(349.000, 0.961)
(350.000, 0.962)
(351.000, 0.962)
(352.000, 0.963)
(354.000, 0.964)
(355.000, 0.965)
(356.000, 0.965)
(357.000, 0.967)
(358.000, 0.969)
(359.000, 0.969)
(360.000, 0.969)
(362.000, 0.970)
(363.000, 0.970)
(364.000, 0.970)
(365.000, 0.971)
(366.000, 0.971)
(369.000, 0.972)
(370.000, 0.972)
(371.000, 0.973)
(372.000, 0.973)
(373.000, 0.973)
(375.000, 0.973)
(377.000, 0.974)
(378.000, 0.974)
(379.000, 0.975)
(385.000, 0.975)
(386.000, 0.975)
(387.000, 0.975)
(388.000, 0.975)
(390.000, 0.976)
(392.000, 0.976)
(393.000, 0.976)
(394.000, 0.977)
(396.000, 0.977)
(397.000, 0.977)
(400.000, 0.978)
(402.000, 0.978)
(405.000, 0.979)
(406.000, 0.979)
(408.000, 0.979)
(409.000, 0.979)
(410.000, 0.979)
(413.000, 0.980)
(414.000, 0.980)
(415.000, 0.980)
(416.000, 0.981)
(417.000, 0.981)
(421.000, 0.981)
(422.000, 0.981)
(423.000, 0.982)
(424.000, 0.982)
(425.000, 0.982)
(427.000, 0.983)
(428.000, 0.983)
(429.000, 0.983)
(433.000, 0.983)
(435.000, 0.984)
(440.000, 0.984)
(442.000, 0.984)
(445.000, 0.984)
(446.000, 0.985)
(449.000, 0.985)
(450.000, 0.985)
(451.000, 0.986)
(459.000, 0.986)
(461.000, 0.986)
(464.000, 0.987)
(465.000, 0.987)
(466.000, 0.987)
(468.000, 0.988)
(470.000, 0.988)
(471.000, 0.988)
(474.000, 0.988)
(480.000, 0.988)
(482.000, 0.989)
(484.000, 0.989)
(488.000, 0.989)
(489.000, 0.989)
(490.000, 0.989)
(497.000, 0.990)
(501.000, 0.990)
(510.000, 0.990)
(511.000, 0.990)
(512.000, 0.990)
(514.000, 0.991)
(515.000, 0.991)
(519.000, 0.991)
(524.000, 0.991)
(526.000, 0.991)
(531.000, 0.992)
(532.000, 0.992)
(542.000, 0.992)
(545.000, 0.992)
(548.000, 0.993)
(549.000, 0.993)
(550.000, 0.993)
(560.000, 0.993)
(572.000, 0.993)
(581.000, 0.994)
(589.000, 0.994)
(592.000, 0.994)
(597.000, 0.994)
(605.000, 0.994)
(621.000, 0.995)
(630.000, 0.995)
(632.000, 0.995)
(634.000, 0.995)
(645.000, 0.995)
(658.000, 0.996)
(659.000, 0.996)
(664.000, 0.996)
(681.000, 0.996)
(686.000, 0.996)
(689.000, 0.997)
(753.000, 0.997)
(766.000, 0.997)
(781.000, 0.997)
(794.000, 0.998)
(838.000, 0.998)
(868.000, 0.998)
(884.000, 0.998)
(905.000, 0.998)
(978.000, 0.999)
(1022.000, 0.999)
(1062.000, 0.999)
(1078.000, 0.999)
(1159.000, 0.999)
(1260.000, 1.000)
(1310.000, 1.000)
(1840.000, 1.000)
};

\end{axis}
\end{tikzpicture}

==> plots/rq1-violations-histogram.tex <==
\begin{tikzpicture}
\begin{axis}[
    % title={Ad Element Violations on Websites},
    xlabel={WCAG Guideline Violations on Ads},
    ylabel={\# of Webistes},
    symbolic x coords={ 0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100, 110, 120, 130, 140, 150, 160, 170, 180, 190, 200, 210, 220, 230, 240, 250, 260, 270, 280, 290, 300, 310, 320, 330, 340, 350, 360, 370, 380, 390, 400, 410, 420, 430, 440, 450, 460, 470, 480, 490, 500, 510, 520, 530 },
    % xmin=0, xmax=80,
    xmin = 10,
    ymin = 0,
    xmax = 400,
    % ymin=0, ymax = 1300,
    width=1*\linewidth,
    height=4.5cm,
    grid=major,
    yticklabel style={rotate=90},
    % xtick = data,
    % x tick label style={font=\small,rotate=90},
    %ymode=log,
    ybar=1*\pgflinewidth,
   bar width=.08cm,
    ]
    \addplot[style={fill=red,mark=none}] coordinates {(0,2321) (10,555) (20,386) (30,230) (40,173) (50,162) (60,122) (70,113) (80,68) (90,68) (100,54) (110,52) (120,51) (130,42) (140,50) (150,32) (160,30) (170,43) (180,47) (190,70) (200,56) (210,36) (220,29) (230,19) (240,12) (250,20) (260,22) (270,6) (280,12) (290,6) (300,9) (310,5) (320,6) (330,4) (340,3) (350,2) (360,3) (370,1) (380,3) (390,3) (400,1) (410,2) (420,0) (430,1) (440,2) (450,2) (460,3) (470,0) (480,2) (490,1) (500,0) (510,2) (520,0) (530,0)};
\end{axis}
\end{tikzpicture}

==> plots/rq1-violations.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Accessibility Violations},
    ylabel={Proportion of Websites},
    legend pos=south east,
    ymin=0,
    ymax=1,
    xmin=0,
    xmax=500,
    grid=both,
    % set line thickness to 1pt
    line width=2pt,
    % make axes bold
    axis line style={thick},
    width=0.45*\textwidth,
    height=4.5cm,
]


\addplot[color=last-year, dashed] coordinates {
(0.000, 0.001)
(1.000, 0.007)
(2.000, 0.011)
(3.000, 0.025)
(4.000, 0.031)
(5.000, 0.035)
(6.000, 0.058)
(7.000, 0.061)
(8.000, 0.065)
(9.000, 0.071)
(10.000, 0.074)
(11.000, 0.081)
(12.000, 0.087)
(13.000, 0.090)
(14.000, 0.095)
(15.000, 0.103)
(16.000, 0.109)
(17.000, 0.115)
(18.000, 0.119)
(19.000, 0.126)
(20.000, 0.135)
(21.000, 0.142)
(22.000, 0.149)
(23.000, 0.153)
(24.000, 0.159)
(25.000, 0.163)
(26.000, 0.166)
(27.000, 0.168)
(28.000, 0.171)
(29.000, 0.176)
(30.000, 0.180)
(31.000, 0.185)
(32.000, 0.189)
(33.000, 0.197)
(34.000, 0.202)
(35.000, 0.205)
(36.000, 0.209)
(37.000, 0.212)
(38.000, 0.219)
(39.000, 0.227)
(40.000, 0.230)
(41.000, 0.236)
(42.000, 0.240)
(43.000, 0.249)
(44.000, 0.251)
(45.000, 0.260)
(46.000, 0.263)
(47.000, 0.275)
(48.000, 0.281)
(49.000, 0.290)
(50.000, 0.299)
(51.000, 0.309)
(52.000, 0.313)
(53.000, 0.321)
(54.000, 0.327)
(55.000, 0.332)
(56.000, 0.336)
(57.000, 0.342)
(58.000, 0.352)
(59.000, 0.356)
(60.000, 0.364)
(61.000, 0.368)
(62.000, 0.375)
(63.000, 0.378)
(64.000, 0.382)
(65.000, 0.385)
(66.000, 0.389)
(67.000, 0.394)
(68.000, 0.400)
(69.000, 0.402)
(70.000, 0.407)
(71.000, 0.411)
(72.000, 0.417)
(73.000, 0.421)
(74.000, 0.424)
(75.000, 0.429)
(76.000, 0.432)
(77.000, 0.435)
(78.000, 0.439)
(79.000, 0.444)
(80.000, 0.447)
(81.000, 0.451)
(82.000, 0.457)
(83.000, 0.463)
(84.000, 0.466)
(85.000, 0.468)
(86.000, 0.474)
(87.000, 0.478)
(88.000, 0.480)
(89.000, 0.484)
(90.000, 0.487)
(91.000, 0.489)
(92.000, 0.491)
(93.000, 0.495)
(94.000, 0.502)
(95.000, 0.507)
(96.000, 0.514)
(97.000, 0.518)
(98.000, 0.522)
(99.000, 0.527)
(100.000, 0.530)
(101.000, 0.535)
(102.000, 0.538)
(103.000, 0.542)
(104.000, 0.544)
(105.000, 0.547)
(106.000, 0.549)
(107.000, 0.552)
(108.000, 0.554)
(109.000, 0.555)
(110.000, 0.559)
(111.000, 0.561)
(112.000, 0.566)
(113.000, 0.568)
(114.000, 0.573)
(115.000, 0.574)
(116.000, 0.578)
(117.000, 0.582)
(118.000, 0.585)
(119.000, 0.588)
(120.000, 0.591)
(121.000, 0.594)
(122.000, 0.598)
(123.000, 0.600)
(124.000, 0.604)
(125.000, 0.606)
(126.000, 0.608)
(127.000, 0.614)
(128.000, 0.617)
(129.000, 0.620)
(130.000, 0.625)
(131.000, 0.627)
(132.000, 0.630)
(133.000, 0.632)
(134.000, 0.636)
(135.000, 0.640)
(136.000, 0.643)
(137.000, 0.647)
(138.000, 0.650)
(139.000, 0.654)
(140.000, 0.657)
(141.000, 0.658)
(142.000, 0.660)
(143.000, 0.662)
(144.000, 0.665)
(145.000, 0.670)
(146.000, 0.673)
(147.000, 0.675)
(148.000, 0.677)
(149.000, 0.678)
(150.000, 0.680)
(151.000, 0.683)
(152.000, 0.687)
(153.000, 0.688)
(154.000, 0.691)
(155.000, 0.694)
(156.000, 0.696)
(157.000, 0.698)
(158.000, 0.699)
(159.000, 0.700)
(160.000, 0.703)
(161.000, 0.706)
(162.000, 0.709)
(163.000, 0.711)
(164.000, 0.713)
(165.000, 0.715)
(166.000, 0.717)
(167.000, 0.720)
(168.000, 0.723)
(169.000, 0.726)
(170.000, 0.727)
(172.000, 0.728)
(173.000, 0.732)
(174.000, 0.736)
(175.000, 0.739)
(176.000, 0.740)
(177.000, 0.741)
(178.000, 0.741)
(179.000, 0.744)
(180.000, 0.748)
(181.000, 0.749)
(182.000, 0.751)
(183.000, 0.752)
(184.000, 0.753)
(185.000, 0.754)
(186.000, 0.757)
(187.000, 0.758)
(188.000, 0.761)
(189.000, 0.761)
(190.000, 0.764)
(191.000, 0.766)
(192.000, 0.767)
(193.000, 0.768)
(194.000, 0.770)
(195.000, 0.773)
(196.000, 0.775)
(197.000, 0.777)
(198.000, 0.780)
(199.000, 0.783)
(200.000, 0.785)
(201.000, 0.787)
(202.000, 0.790)
(203.000, 0.790)
(204.000, 0.792)
(205.000, 0.796)
(206.000, 0.798)
(207.000, 0.799)
(208.000, 0.803)
(209.000, 0.805)
(210.000, 0.807)
(211.000, 0.808)
(212.000, 0.810)
(213.000, 0.812)
(215.000, 0.812)
(216.000, 0.814)
(217.000, 0.815)
(218.000, 0.818)
(219.000, 0.819)
(220.000, 0.820)
(221.000, 0.821)
(222.000, 0.822)
(223.000, 0.823)
(224.000, 0.826)
(225.000, 0.827)
(226.000, 0.827)
(227.000, 0.829)
(228.000, 0.831)
(230.000, 0.832)
(231.000, 0.834)
(232.000, 0.837)
(233.000, 0.838)
(234.000, 0.839)
(235.000, 0.841)
(236.000, 0.843)
(237.000, 0.845)
(238.000, 0.847)
(239.000, 0.849)
(240.000, 0.851)
(242.000, 0.852)
(243.000, 0.854)
(244.000, 0.856)
(245.000, 0.856)
(246.000, 0.859)
(248.000, 0.860)
(249.000, 0.861)
(250.000, 0.862)
(251.000, 0.864)
(252.000, 0.865)
(253.000, 0.866)
(254.000, 0.867)
(255.000, 0.869)
(256.000, 0.871)
(257.000, 0.873)
(258.000, 0.875)
(259.000, 0.875)
(260.000, 0.876)
(261.000, 0.877)
(262.000, 0.879)
(263.000, 0.879)
(264.000, 0.882)
(265.000, 0.884)
(266.000, 0.885)
(267.000, 0.886)
(268.000, 0.888)
(269.000, 0.890)
(270.000, 0.892)
(271.000, 0.894)
(272.000, 0.895)
(273.000, 0.897)
(275.000, 0.897)
(276.000, 0.899)
(277.000, 0.899)
(278.000, 0.901)
(279.000, 0.904)
(280.000, 0.904)
(281.000, 0.905)
(282.000, 0.907)
(283.000, 0.909)
(284.000, 0.911)
(285.000, 0.912)
(286.000, 0.913)
(287.000, 0.914)
(288.000, 0.915)
(290.000, 0.916)
(291.000, 0.916)
(292.000, 0.917)
(293.000, 0.918)
(294.000, 0.919)
(295.000, 0.919)
(296.000, 0.920)
(297.000, 0.921)
(298.000, 0.922)
(299.000, 0.923)
(301.000, 0.924)
(302.000, 0.925)
(303.000, 0.926)
(304.000, 0.927)
(306.000, 0.928)
(307.000, 0.929)
(308.000, 0.930)
(310.000, 0.931)
(311.000, 0.932)
(312.000, 0.932)
(313.000, 0.934)
(314.000, 0.936)
(315.000, 0.936)
(316.000, 0.938)
(317.000, 0.939)
(318.000, 0.940)
(319.000, 0.941)
(320.000, 0.942)
(322.000, 0.942)
(324.000, 0.943)
(325.000, 0.944)
(326.000, 0.945)
(327.000, 0.946)
(329.000, 0.947)
(330.000, 0.948)
(333.000, 0.948)
(334.000, 0.949)
(335.000, 0.950)
(336.000, 0.950)
(337.000, 0.951)
(342.000, 0.952)
(343.000, 0.954)
(345.000, 0.954)
(347.000, 0.954)
(348.000, 0.955)
(349.000, 0.956)
(350.000, 0.957)
(351.000, 0.957)
(352.000, 0.958)
(353.000, 0.958)
(354.000, 0.959)
(355.000, 0.959)
(356.000, 0.960)
(358.000, 0.961)
(361.000, 0.961)
(362.000, 0.963)
(363.000, 0.964)
(364.000, 0.965)
(365.000, 0.965)
(367.000, 0.965)
(368.000, 0.966)
(369.000, 0.967)
(371.000, 0.967)
(375.000, 0.968)
(377.000, 0.969)
(378.000, 0.969)
(380.000, 0.970)
(381.000, 0.970)
(382.000, 0.971)
(387.000, 0.971)
(390.000, 0.972)
(392.000, 0.973)
(396.000, 0.974)
(397.000, 0.975)
(400.000, 0.975)
(401.000, 0.976)
(402.000, 0.977)
(403.000, 0.977)
(406.000, 0.978)
(411.000, 0.979)
(413.000, 0.979)
(415.000, 0.980)
(416.000, 0.980)
(419.000, 0.981)
(424.000, 0.982)
(425.000, 0.983)
(426.000, 0.983)
(441.000, 0.984)
(442.000, 0.984)
(444.000, 0.985)
(445.000, 0.985)
(446.000, 0.986)
(453.000, 0.986)
(455.000, 0.987)
(458.000, 0.988)
(470.000, 0.988)
(471.000, 0.988)
(478.000, 0.989)
(481.000, 0.989)
(488.000, 0.990)
(489.000, 0.990)
(496.000, 0.991)
(498.000, 0.992)
(508.000, 0.992)
(511.000, 0.993)
(530.000, 0.993)
(545.000, 0.994)
(549.000, 0.994)
(551.000, 0.994)
(552.000, 0.995)
(554.000, 0.995)
(555.000, 0.996)
(557.000, 0.996)
(596.000, 0.997)
(636.000, 0.997)
(649.000, 0.998)
(658.000, 0.998)
(688.000, 0.999)
(694.000, 0.999)
(797.000, 1.000)
(905.000, 1.000)
};
\addplot[color=this-year] coordinates {
(0.000, 0.001)
(1.000, 0.008)
(2.000, 0.018)
(3.000, 0.033)
(4.000, 0.042)
(5.000, 0.053)
(6.000, 0.076)
(7.000, 0.085)
(8.000, 0.092)
(9.000, 0.099)
(10.000, 0.103)
(11.000, 0.110)
(12.000, 0.117)
(13.000, 0.127)
(14.000, 0.138)
(15.000, 0.146)
(16.000, 0.154)
(17.000, 0.160)
(18.000, 0.172)
(19.000, 0.181)
(20.000, 0.196)
(21.000, 0.203)
(22.000, 0.215)
(23.000, 0.225)
(24.000, 0.230)
(25.000, 0.235)
(26.000, 0.240)
(27.000, 0.245)
(28.000, 0.252)
(29.000, 0.259)
(30.000, 0.264)
(31.000, 0.269)
(32.000, 0.272)
(33.000, 0.280)
(34.000, 0.284)
(35.000, 0.289)
(36.000, 0.294)
(37.000, 0.299)
(38.000, 0.304)
(39.000, 0.308)
(40.000, 0.312)
(41.000, 0.318)
(42.000, 0.322)
(43.000, 0.329)
(44.000, 0.331)
(45.000, 0.339)
(46.000, 0.343)
(47.000, 0.353)
(48.000, 0.359)
(49.000, 0.366)
(50.000, 0.370)
(51.000, 0.376)
(52.000, 0.379)
(53.000, 0.383)
(54.000, 0.386)
(55.000, 0.391)
(56.000, 0.392)
(57.000, 0.396)
(58.000, 0.401)
(59.000, 0.405)
(60.000, 0.409)
(61.000, 0.414)
(62.000, 0.417)
(63.000, 0.421)
(64.000, 0.424)
(65.000, 0.426)
(66.000, 0.429)
(67.000, 0.433)
(68.000, 0.439)
(69.000, 0.443)
(70.000, 0.447)
(71.000, 0.451)
(72.000, 0.454)
(73.000, 0.461)
(74.000, 0.465)
(75.000, 0.469)
(76.000, 0.473)
(77.000, 0.476)
(78.000, 0.481)
(79.000, 0.488)
(80.000, 0.492)
(81.000, 0.496)
(82.000, 0.502)
(83.000, 0.506)
(84.000, 0.510)
(85.000, 0.512)
(86.000, 0.515)
(87.000, 0.518)
(88.000, 0.523)
(89.000, 0.526)
(90.000, 0.530)
(91.000, 0.532)
(92.000, 0.537)
(93.000, 0.540)
(94.000, 0.544)
(95.000, 0.550)
(96.000, 0.555)
(97.000, 0.558)
(98.000, 0.563)
(99.000, 0.568)
(100.000, 0.572)
(101.000, 0.574)
(102.000, 0.577)
(103.000, 0.579)
(104.000, 0.582)
(105.000, 0.588)
(106.000, 0.590)
(107.000, 0.593)
(108.000, 0.596)
(109.000, 0.598)
(110.000, 0.601)
(111.000, 0.603)
(112.000, 0.608)
(113.000, 0.610)
(114.000, 0.613)
(115.000, 0.618)
(116.000, 0.620)
(117.000, 0.623)
(118.000, 0.624)
(119.000, 0.626)
(120.000, 0.631)
(121.000, 0.636)
(122.000, 0.641)
(123.000, 0.643)
(124.000, 0.645)
(125.000, 0.649)
(126.000, 0.652)
(127.000, 0.654)
(128.000, 0.657)
(129.000, 0.662)
(130.000, 0.665)
(131.000, 0.668)
(132.000, 0.671)
(133.000, 0.674)
(134.000, 0.676)
(135.000, 0.681)
(136.000, 0.686)
(137.000, 0.691)
(138.000, 0.693)
(139.000, 0.698)
(140.000, 0.701)
(141.000, 0.702)
(142.000, 0.707)
(143.000, 0.710)
(144.000, 0.714)
(145.000, 0.717)
(146.000, 0.720)
(147.000, 0.722)
(148.000, 0.727)
(149.000, 0.727)
(150.000, 0.730)
(151.000, 0.733)
(152.000, 0.737)
(153.000, 0.738)
(154.000, 0.740)
(155.000, 0.743)
(156.000, 0.743)
(157.000, 0.745)
(158.000, 0.746)
(159.000, 0.749)
(160.000, 0.749)
(161.000, 0.752)
(162.000, 0.754)
(163.000, 0.755)
(164.000, 0.759)
(165.000, 0.762)
(166.000, 0.764)
(167.000, 0.766)
(168.000, 0.769)
(169.000, 0.771)
(170.000, 0.775)
(171.000, 0.776)
(172.000, 0.778)
(173.000, 0.781)
(174.000, 0.784)
(175.000, 0.786)
(176.000, 0.787)
(177.000, 0.790)
(178.000, 0.791)
(179.000, 0.794)
(180.000, 0.795)
(181.000, 0.798)
(182.000, 0.801)
(183.000, 0.803)
(184.000, 0.804)
(185.000, 0.806)
(186.000, 0.807)
(187.000, 0.810)
(188.000, 0.811)
(189.000, 0.812)
(190.000, 0.815)
(191.000, 0.818)
(192.000, 0.820)
(193.000, 0.821)
(195.000, 0.823)
(196.000, 0.826)
(197.000, 0.827)
(198.000, 0.829)
(199.000, 0.832)
(200.000, 0.833)
(201.000, 0.835)
(202.000, 0.838)
(203.000, 0.839)
(204.000, 0.843)
(205.000, 0.846)
(207.000, 0.848)
(208.000, 0.849)
(209.000, 0.849)
(210.000, 0.851)
(211.000, 0.854)
(212.000, 0.855)
(213.000, 0.856)
(215.000, 0.858)
(216.000, 0.860)
(217.000, 0.861)
(218.000, 0.864)
(219.000, 0.865)
(220.000, 0.866)
(221.000, 0.868)
(222.000, 0.871)
(224.000, 0.873)
(225.000, 0.873)
(226.000, 0.874)
(227.000, 0.876)
(228.000, 0.877)
(229.000, 0.878)
(230.000, 0.879)
(231.000, 0.879)
(232.000, 0.879)
(233.000, 0.882)
(235.000, 0.883)
(236.000, 0.884)
(237.000, 0.885)
(238.000, 0.888)
(239.000, 0.888)
(240.000, 0.890)
(241.000, 0.890)
(242.000, 0.891)
(243.000, 0.892)
(244.000, 0.894)
(245.000, 0.896)
(246.000, 0.899)
(247.000, 0.901)
(248.000, 0.902)
(249.000, 0.903)
(250.000, 0.905)
(251.000, 0.906)
(252.000, 0.908)
(253.000, 0.908)
(254.000, 0.909)
(255.000, 0.910)
(256.000, 0.913)
(257.000, 0.913)
(258.000, 0.914)
(260.000, 0.915)
(261.000, 0.916)
(262.000, 0.917)
(263.000, 0.918)
(264.000, 0.920)
(265.000, 0.922)
(266.000, 0.923)
(267.000, 0.924)
(268.000, 0.925)
(269.000, 0.925)
(270.000, 0.926)
(272.000, 0.928)
(273.000, 0.930)
(275.000, 0.931)
(277.000, 0.931)
(279.000, 0.932)
(281.000, 0.933)
(282.000, 0.935)
(283.000, 0.936)
(284.000, 0.936)
(286.000, 0.938)
(287.000, 0.939)
(288.000, 0.940)
(289.000, 0.941)
(291.000, 0.942)
(292.000, 0.942)
(293.000, 0.943)
(294.000, 0.943)
(295.000, 0.944)
(296.000, 0.945)
(298.000, 0.946)
(299.000, 0.946)
(302.000, 0.947)
(303.000, 0.950)
(304.000, 0.950)
(305.000, 0.951)
(307.000, 0.952)
(308.000, 0.952)
(309.000, 0.953)
(311.000, 0.954)
(312.000, 0.954)
(313.000, 0.955)
(314.000, 0.956)
(316.000, 0.957)
(317.000, 0.957)
(318.000, 0.959)
(319.000, 0.959)
(322.000, 0.960)
(324.000, 0.961)
(326.000, 0.962)
(328.000, 0.963)
(329.000, 0.964)
(331.000, 0.965)
(333.000, 0.965)
(335.000, 0.966)
(336.000, 0.967)
(337.000, 0.967)
(339.000, 0.968)
(340.000, 0.968)
(341.000, 0.969)
(342.000, 0.969)
(343.000, 0.970)
(345.000, 0.970)
(346.000, 0.971)
(347.000, 0.972)
(355.000, 0.972)
(358.000, 0.973)
(360.000, 0.973)
(362.000, 0.974)
(364.000, 0.974)
(366.000, 0.975)
(369.000, 0.975)
(370.000, 0.976)
(372.000, 0.977)
(375.000, 0.977)
(378.000, 0.977)
(379.000, 0.978)
(387.000, 0.978)
(392.000, 0.979)
(394.000, 0.979)
(397.000, 0.980)
(400.000, 0.981)
(402.000, 0.982)
(405.000, 0.982)
(406.000, 0.983)
(409.000, 0.983)
(410.000, 0.983)
(414.000, 0.984)
(415.000, 0.984)
(416.000, 0.985)
(421.000, 0.985)
(422.000, 0.986)
(423.000, 0.986)
(425.000, 0.987)
(440.000, 0.988)
(445.000, 0.988)
(446.000, 0.989)
(451.000, 0.989)
(465.000, 0.990)
(468.000, 0.990)
(471.000, 0.991)
(474.000, 0.991)
(480.000, 0.992)
(482.000, 0.992)
(488.000, 0.993)
(489.000, 0.993)
(511.000, 0.994)
(514.000, 0.994)
(524.000, 0.994)
(531.000, 0.995)
(548.000, 0.995)
(549.000, 0.996)
(550.000, 0.996)
(589.000, 0.997)
(592.000, 0.997)
(632.000, 0.998)
(634.000, 0.998)
(645.000, 0.999)
(689.000, 0.999)
(794.000, 1.000)
(905.000, 1.000)
};


% Add legend
\legend{With Ads (\rwa), Without Ads (\rwoa)}

\end{axis}
\end{tikzpicture}

==> plots/rq2-captions.tex <==
\begin{tikzpicture}
\begin{axis}[
    % xlabel={Missing Captions},
    ylabel={Proportion of Websites},
    legend pos=south east,
    ymin=0.7,
    ymax=1,
    xmin=0,
    xmax=6,
    grid=both,
    % set line thickness to 1pt
    line width=1pt,
    % make axes bold
    axis line style={thick},
    width=1*\textwidth,
    height=4.5cm,
    legend style={font=\footnotesize} % make legend font tiny
]


\addplot[color=red, dashed] coordinates {
(0.000, 0.836)
(1.000, 0.952)
(2.000, 0.971)
(3.000, 0.977)
(4.000, 0.993)
(5.000, 0.996)
(6.000, 0.996)
(7.000, 0.998)
(8.000, 0.999)
(10.000, 0.999)
(11.000, 0.999)
(12.000, 1.000)
(16.000, 1.000)
(18.000, 1.000)
};
\addplot[color=red] coordinates {
(0.000, 0.917)
(1.000, 0.990)
(2.000, 0.994)
(3.000, 0.997)
(4.000, 0.998)
(5.000, 0.999)
(6.000, 0.999)
(7.000, 0.999)
(8.000, 0.999)
(11.000, 1.000)
(14.000, 1.000)
};


% Add legend
% \legend{With Ads, Without Ads}

\end{axis}
\end{tikzpicture}

==> plots/rq2-focus-order.tex <==
\begin{tikzpicture}
\begin{axis}[
    % xlabel={Missing Captions},
    % ylabel={CDF},
    legend pos=south east,
    ymin=0.7,
    ymax=1,
    xmin=0,
    xmax=25,
    grid=both,
    % set line thickness to 1pt
    line width=1pt,
    % make axes bold
    axis line style={thick},
    width=1*\textwidth,
    height=4.5cm,
]


\addplot[color=red, dashed] coordinates {
(0.000, 0.729)
(1.000, 0.802)
(2.000, 0.860)
(3.000, 0.889)
(4.000, 0.904)
(5.000, 0.915)
(6.000, 0.925)
(7.000, 0.927)
(8.000, 0.930)
(9.000, 0.931)
(10.000, 0.937)
(11.000, 0.972)
(12.000, 0.976)
(13.000, 0.980)
(14.000, 0.983)
(15.000, 0.991)
(16.000, 0.992)
(17.000, 0.993)
(18.000, 0.994)
(19.000, 0.995)
(20.000, 0.995)
(22.000, 0.995)
(23.000, 0.998)
(24.000, 0.998)
(29.000, 0.999)
(30.000, 0.999)
(34.000, 1.000)
(41.000, 1.000)
};
\addplot[color=red] coordinates {
(0.000, 0.809)
(1.000, 0.872)
(2.000, 0.933)
(3.000, 0.959)
(4.000, 0.974)
(5.000, 0.981)
(6.000, 0.987)
(7.000, 0.988)
(8.000, 0.990)
(9.000, 0.991)
(10.000, 0.993)
(11.000, 0.994)
(12.000, 0.995)
(13.000, 0.995)
(14.000, 0.996)
(15.000, 0.997)
(16.000, 0.997)
(18.000, 0.998)
(19.000, 0.998)
(22.000, 0.998)
(23.000, 0.999)
(24.000, 0.999)
(29.000, 0.999)
(30.000, 1.000)
(41.000, 1.000)
};


% Add legend
% \legend{With Ads, Without Ads}

\end{axis}
\end{tikzpicture}

==> plots/rq2-language.tex <==
\begin{tikzpicture}
\begin{axis}[
    % xlabel={Missing Captions},
    % ylabel={CDF},
    legend pos=south east,
    ymin=0.4,
    ymax=1,
    xmin=0,
    xmax=12,
    grid=both,
    % set line thickness to 1pt
    line width=1pt,
    % make axes bold
    axis line style={thick},
    width=1*\textwidth,
    height=4.5cm,
    legend style={font=\scriptsize}
]


\addplot[color=red, dashed] coordinates {
(0.000, 0.547)
(1.000, 0.705)
(2.000, 0.774)
(3.000, 0.838)
(4.000, 0.885)
(5.000, 0.914)
(6.000, 0.939)
(7.000, 0.952)
(8.000, 0.964)
(9.000, 0.972)
(10.000, 0.978)
(11.000, 0.983)
(12.000, 0.986)
(13.000, 0.990)
(14.000, 0.991)
(15.000, 0.993)
(16.000, 0.994)
(17.000, 0.995)
(18.000, 0.997)
(19.000, 0.997)
(20.000, 0.998)
(21.000, 0.999)
(22.000, 0.999)
(24.000, 0.999)
(27.000, 0.999)
(28.000, 1.000)
(30.000, 1.000)
};
\addplot[color=red] coordinates {
(0.000, 0.799)
(1.000, 0.969)
(2.000, 0.982)
(3.000, 0.998)
(4.000, 0.999)
(5.000, 0.999)
(9.000, 0.999)
(10.000, 1.000)
(12.000, 1.000)
(13.000, 1.000)
};


% Add legend
\legend{Ad elements, Website elements}

\end{axis}
\end{tikzpicture}
